A Coinductive Version of Milner's Proof System for Regular Expressions Modulo Bisimilarity

By adapting Salomaa's complete proof system for equality of regular expressions under the language semantics, Milner (1984) formulated a sound proof system for bisimilarity of regular expressions under the process interpretation he introduced. He asked whether this system is complete. Proof-theoretic arguments attempting to show completeness of this equational system are complicated by the presence of a non-algebraic rule for solving fixed-point equations by using star iteration. We characterize the derivational power that the fixed-point rule adds to the purely equational part $\text{Mil$^{\boldsymbol{-}}$}$ of Milner's system $\text{$\text{Mil}$}$: it corresponds to the power of coinductive proofs over $\text{Mil$^{\boldsymbol{-}}$}$ that have the form of finite process graphs with the loop existence and elimination property $\text{LEE}$. We define a variant system $\text{cMil}$ by replacing the fixed-point rule in $\text{Mil}$ with a rule that permits $\text{LEE}$-shaped circular derivations in $\text{Mil$^{\boldsymbol{-}}$}$ from previously derived equations as a premise. With this rule alone we also define the variant system $\text{CLC}$ for merely combining $\text{LEE}$-shaped coinductive proofs over $\text{Mil$^{\boldsymbol{-}}$}$. We show that both $\text{cMil}$ and $\text{CLC}$ have proof interpretations in $\text{Mil}$, and vice versa. As this correspondence links, in both directions, derivability in $\text{Mil}$ with derivation trees of process graphs, it widens the space for graph-based approaches to finding a completeness proof of Milner's system. This report is the extended version of a paper with the same title presented at CALCO 2021.

==> figs/.jle/history/ex-1-RSPstar-to-coindproof.tex <==
  \begin{center}
    %\hspace*{-0.5ex}%
    \AxiomC{$ \overbrace{(a + b)^*}^{\chocolate{{e _0 ^*}}} \chocolate{\mathrel{\cdot} 0} 
                \:\formeq\:
              \overbrace{(a \cdot (a + b) + b)}^{\alert{f}} \cdot (\overbrace{(a + b)^*}^{\chocolate{{e _0 ^*}}} \chocolate{{} \cdot 0}) + \forestgreen{0} $}
    \RightLabel{$\ainst$, $\RSPstar$}
    \UnaryInfC{$ (a + b)^* \cdot 0
                   \:\formeq\:
                 (a \cdot (a + b) + b)^* \,\cdot\, \forestgreen{0} $}
    \DisplayProof
    %
    %\text{of form:}
    % \;\parbox[c]{\widthof{of the}}
    %             {of the\\[-0.5ex]form}\;
    %
    \AxiomC{$ \chocolate{{e _0 ^*} \cdot 0} \:\formeq\: \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} \rule{0pt}{23.5pt}$}
    %\RightLabel{{$\RSPstar$}}
    \UnaryInfC{$ \chocolate{{e _0 ^*} \cdot 0} \:\formeq\: \alert{f^*} \,\cdot\, \forestgreen{0}$}
    \DisplayProof 
  \end{center}
  %  
  \vspace*{-2.5ex}
  %
  \begin{center}  
    %
    \begin{tikzpicture}
      %
      \matrix[anchor=center,row sep=1.25cm,column sep=3.5cm,
              every node/.style={draw=none}
              % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
              ] at (0,0) {
          \node(v1){}; &[1.5cm]             &[-1.5cm] \node(v2){};
          \\
                       & \node(v){}; 
          \\
        };
        
      \path (v1) node(v1-label){$ (1 \cdot (a + b)) \cdot (\chocolate{{e _0 ^*} \cdot 0}) 
                                    \formeq
                                  ((1 \cdot (a + b)) \cdot \alert{f^*})  \cdot \forestgreen{0} $};       
      \draw[->,shorten <=3.35cm,shorten >=1.75cm] (v1) to node[above,pos=0.6]{$a, b$} (v2);     
        
      
      \path (v2) node(v2-label){$ 1 \cdot (\chocolate{{e _0 ^*} \cdot 0})
                                    \formeq
                                   (1 \cdot \alert{f^*}) \cdot \forestgreen{0} $}; 
      \draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.35cm,0.125cm)$); 
        
        
      \path (v) node[xshift=-3.5cm,yshift=-0.15cm](v-label)
                             {$ \underbrace{\chocolate{{e _0 ^*} \cdot 0}}
                                           _{\text{(by the premise of $\ainst$)} \;\;
                                               (a \cdot (a + b) + b) \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0}
                                                 \:\synteq\:
                                               \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} 
                                                 \: = \:
                                             \phantom{
                                                 \: = \:
                                               \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0}   
                                                 \:\synteq\: 
                                               (a \cdot (a + b) + b) \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} 
                                               \text{(by the premise of $\ainst$)} }}
                                    \hspace*{-45ex}
                                  \formeq
                                \underbrace{(a \cdot (a + b) + b)^*}_{\alert{f^*}} \,\cdot\, \forestgreen{0} $}; 
      \draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 1cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                        node[below,pos=0.525]{$\black{a}$} (v1);
      \draw[->,thick,darkcyan,shorten <= 0.6cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                        node[below,pos=0.575]{$\black{b}$} (v2); 
                                                                        
      \path (v) ++ (-5.5cm,0.5cm) node{\Large $ {\onecharthatof{\rule{0pt}{8pt}\alert{f^*}\cdot \forestgreen{0}}} $};                                                                     
    \end{tikzpicture}
      %
  \end{center}

==> figs/.jle/history/ex-1-coindproof-app.tex <==
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1.25cm,column sep=2.65cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (0,0) {
    \node(v1){}; &             & \node(v2){};
    \\
                 & \node(v){}; 
    \\
  };
  
\path (v1) node(v1-label){$ (1 \cdot g^*) \cdot 0
                              \formeq
                            ((1 \cdot (a + b)) \cdot h^*)  \cdot 0 $};       
\draw[->,shorten <=2.6cm,shorten >=1.75cm] (v1) to node[above,pos=0.5725]{$a, b$} (v2);     
  

\path (v2) node(v2-label){$ (1 \cdot g^*) \cdot 0
                              \formeq
                             (1 \cdot h^*) \cdot 0 $}; 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.775cm,0.3cm)$); 
  
  
\path (v) node(v-label){$ \underbrace{(a + b)^*}_{g^*} \,\cdot\, 0
                            \formeq
                          \underbrace{(a \cdot (a + b) + b)^*}_{h^*} \,\cdot\, 0 $}; 
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{a}$} (v1);
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{b}$} (v2);                 
  
  


  
  
  
  
  
  
\matrix[anchor=center,row sep=1.25cm,column sep=1.1cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (6.5,0) {
    \node(v1--2){}; &             & \node(v2--2){};
    \\
                 & \node(v--2){}; 
    \\
  };  
  
\draw[->,thick,darkcyan] (v--2) to node[right,pos=0.7]{$\loopnsteplab{1}$}
                                   node[left,pos=0.45]{$\black{a}$} (v1--2);
\draw[->,thick,darkcyan] (v--2) to node[left,pos=0.7]{$\loopnsteplab{1}$}
                                   node[right,pos=0.45]{$\black{b}$} (v2--2);  

\draw[->] (v1--2) to node[above]{$a, b$} (v2--2);

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (180:0.55cm); 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm] 
  (v2--2) to node[right]{$\sone$} (v--2); 


\path (v--2) ++ (-1.5cm,0.2cm) node(v--2-label) {\large $\onecharthatof{h^* \prod 0}$};
% \path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label){$\LARGE \onechartof{h^* \cdot 0}$};
  
  
\end{tikzpicture}  

==> figs/.jle/history/ex-1-coindproof-icon-1.tex <==
\begin{tikzpicture}
   
\matrix[anchor=center,row sep=1.25cm,column sep=1.1cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (6.5,0) {
    \node(v1--2){}; &             & \node(v2--2){};
    \\
                 & \node(v--2){}; 
    \\
  };  
  
\draw[->,thick,darkcyan] (v--2) to node[right,pos=0.7]{$\loopnsteplab{1}$}
                                   node[left,pos=0.45]{$\black{a}$} (v1--2);
\draw[->,thick,darkcyan] (v--2) to node[left,pos=0.7]{$\loopnsteplab{1}$}
                                   node[right,pos=0.45]{$\black{b}$} (v2--2);  

\draw[->] (v1--2) to node[above]{$a, b$} (v2--2);

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (180:0.55cm); 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm] 
  (v2--2) to node[right]{$\sone$} (v--2); 


\path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label) {\Large $\mathcal{G},\,\Hat{\mathcal{G}}$};
% \path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label){$\LARGE \onechartof{f^* \cdot 0}$};
  
  
\end{tikzpicture}  

==> figs/.jle/history/ex-1-coindproof-icon-2.tex <==
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1.25cm,column sep=2.65cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (0,0) {
                 &             & \node(v2){};   
    \\                              
    \node(v1){}; &            
    \\
                 & \node(v){}; 
    \\
  };
  
\path (v1) node(v1-label){$ (1 \cdot e^*) \cdot 0
                              \formeq
                            ((1 \cdot (a + b)) \cdot f^*)  \cdot 0 $};       
\draw[->,shorten <=2.6cm,shorten >=1.75cm] (v1) to node[above,pos=0.5725]{$a, b$} (v2);     
  

\path (v2) node(v2-label){$ (1 \cdot e^*) \cdot 0
                              \formeq
                             (1 \cdot f^*) \cdot 0 $}; 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.775cm,0.3cm)$); 
  
  
\path (v) node(v-label){$ \underbrace{(a + b)^*}_{e^*} \,\cdot\, 0
                            \formeq
                          \underbrace{(a \cdot (a + b) + b)^*}_{f^*} \,\cdot\, 0 $}; 
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{a}$} (v1);
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{b}$} (v2);                 
  
  
\end{tikzpicture}  

==> figs/.jle/history/ex-1-coindproof.tex <==
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1.25cm,column sep=2.65cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (0,0) {
    \node(v1){}; &             & \node(v2){};
    \\
                 & \node(v){}; 
    \\
  };
  
\path (v1) node(v1-label){$ (1 \cdot g^*) \cdot 0
                              \formeq
                            ((1 \cdot (a + b)) \cdot h^*)  \cdot 0 $};       
\draw[->,shorten <=2.6cm,shorten >=1.75cm] (v1) to node[above,pos=0.5725]{$a, b$} (v2);     
  

\path (v2) node(v2-label){$ (1 \cdot g^*) \cdot 0
                              \formeq
                             (1 \cdot h^*) \cdot 0 $}; 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.775cm,0.3cm)$); 
  
  
\path (v) node(v-label){$ \underbrace{(a + b)^*}_{g^*} \,\cdot\, 0
                            \formeq
                          \underbrace{(a \cdot (a + b) + b)^*}_{h^*} \,\cdot\, 0 $}; 
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{a}$} (v1);
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{b}$} (v2);                 
  
  


  
  
  
  
  
  
\matrix[anchor=center,row sep=1.25cm,column sep=1.1cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (6.5,0) {
    \node(v1--2){}; &             & \node(v2--2){};
    \\
                 & \node(v--2){}; 
    \\
  };  
  
\draw[->,thick,darkcyan] (v--2) to node[right,pos=0.7]{$\loopnsteplab{1}$}
                                   node[left,pos=0.45]{$\black{a}$} (v1--2);
\draw[->,thick,darkcyan] (v--2) to node[left,pos=0.7]{$\loopnsteplab{1}$}
                                   node[right,pos=0.45]{$\black{b}$} (v2--2);  

\draw[->] (v1--2) to node[above]{$a, b$} (v2--2);

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (180:0.55cm); 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm] 
  (v2--2) to node[right]{$\sone$} (v--2); 


\path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label) {\Large $\mathcal{G},\,\Hat{\mathcal{G}}$};
% \path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label){$\LARGE \onechartof{h^* \cdot 0}$};
  
  
\end{tikzpicture}  

==> figs/.jle/history/fig-ex-1-RSPstar-to-coindproof.tex <==
\begin{figure}[tb!]
  %
  \begin{center}
    %\hspace*{-0.5ex}%
    \AxiomC{$ \overbrace{(a + b)^*}^{\chocolate{{e _0 ^*}}} \chocolate{\mathrel{\cdot} 0} 
                \:\formeq\:
              \overbrace{(a \cdot (a + b) + b)}^{\alert{f}} \cdot (\overbrace{(a + b)^*}^{\chocolate{{e _0 ^*}}} \chocolate{{} \cdot 0}) + \forestgreen{0} $}
    \RightLabel{$\ainst$, $\RSPstar$}
    \UnaryInfC{$ (a + b)^* \cdot 0
                   \:\formeq\:
                 (a \cdot (a + b) + b)^* \,\cdot\, \forestgreen{0} $}
    \DisplayProof
    %
    %\text{of form:}
    % \;\parbox[c]{\widthof{of the}}
    %             {of the\\[-0.5ex]form}\;
    %
    \AxiomC{$ \chocolate{{e _0 ^*} \cdot 0} \:\formeq\: \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} \rule{0pt}{23.5pt}$}
    %\RightLabel{{$\RSPstar$}}
    \UnaryInfC{$ \chocolate{{e _0 ^*} \cdot 0} \:\formeq\: \alert{f^*} \,\cdot\, \forestgreen{0}$}
    \DisplayProof 
  \end{center}
  %  
  \vspace*{-4.5ex}
  %
  \begin{center}  
    %
    \begin{tikzpicture}
      %
      \matrix[anchor=center,row sep=1.25cm,column sep=3.5cm,
              every node/.style={draw=none}
              % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
              ] at (0,0) {
          \node(v1){}; &[1.5cm]             &[-1.5cm] \node(v2){};
          \\
                       & \node(v){}; 
          \\
        };
        
      \path (v1) node(v1-label){$ (1 \cdot (a + b)) \cdot (\chocolate{{e _0 ^*} \cdot 0}) 
                                    \formeq
                                  ((1 \cdot (a + b)) \cdot \alert{f^*})  \cdot \forestgreen{0} $};       
      \draw[->,shorten <=3.35cm,shorten >=1.75cm] (v1) to node[above,pos=0.6]{$a, b$} (v2);     
        
      
      \path (v2) node(v2-label){$ 1 \cdot (\chocolate{{e _0 ^*} \cdot 0})
                                    \formeq
                                   (1 \cdot \alert{f^*}) \cdot \forestgreen{0} $}; 
      \draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.35cm,0.125cm)$); 
        
        
      \path (v) node[xshift=-3.5cm,yshift=-0.15cm](v-label)
                             {$ \underbrace{\chocolate{{e _0 ^*} \cdot 0}}
                                           _{\text{(by the premise of $\ainst$)} \;\;
                                               (a \cdot (a + b) + b) \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0}
                                                 \:\synteq\:
                                               \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} 
                                                 \: = \:
                                             \phantom{
                                                 \: = \:
                                               \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0}   
                                                 \:\synteq\: 
                                               (a \cdot (a + b) + b) \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} 
                                               \text{(by the premise of $\ainst$)} }}
                                    \hspace*{-45ex}
                                  \formeq
                                \underbrace{(a \cdot (a + b) + b)^*}_{\alert{f^*}} \,\cdot\, \forestgreen{0} $}; 
      \draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 1cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                        node[below,pos=0.525]{$\black{a}$} (v1);
      \draw[->,thick,darkcyan,shorten <= 0.6cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                        node[below,pos=0.575]{$\black{b}$} (v2); 
                                                                        
      \path (v) ++ (-5.5cm,0.5cm) node{\Large $ {\onecharthatof{\rule{0pt}{8pt}\alert{f^*}\cdot \forestgreen{0}}} $};                                                                     
    \end{tikzpicture}
      %
  \end{center}
  %
  \vspace*{-4ex}
  %
\caption{\protect\label{fig:ex:1:RSPstar:to:coindproof}%
         Mimicking an instance $\protect\ainst$ of the fixed-point rule \protect\RSPstar\ (above) in Milner's system $\protect\milnersys = \protect\thplus{\protect\milnersysmin}{\protect\RSPstar}$
           by a coinductive proof (below) over $\protect\thplus{\protect\milnersysmin}{\protect\setexp{\protect\text{premise of $\protect\ainst$}}}$ with \protect\LLEEwitness~$\protect\onecharthatof{\protect\alert{f^*}\protect\cdot \protect\forestgreen{0}}$.} 
  %           
\end{figure}

==> figs/cexs-lem-lem-thm-limit-appendix.tex <==
\begin{tikzpicture}
  \matrix[anchor=north,%
          row sep=0.8cm,column sep=0.55cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
          %
                        & \node[chocolate]
                               (1-C11-hat){}; &                      &[0.5cm]                   & \node[draw=none,fill=none]
                                                                                                       (1-C11-aux){};       &                    &[2cm]
                        & \node[chocolate]
                               (1-C12-hat){}; &                      &[0.5cm]                  & \node[draw=none,fill=none]
                                                                                                       (1-C12-aux){};       &                    
    \\
    \node(2-C11-hat){}; &                     & \node(3-C11-hat){};  &       \node[chocolate]
                                                                                  (2-C11){};    &                           & \node[chocolate]
                                                                                                                                   (3-C11){};    &
    \node(2-C12-hat){}; &                     & \node(3-C12-hat){};  &       \node[chocolate]
                                                                                  (2-C12){};    &                           & \node[chocolate]
                                                                                                                                   (3-C12){};    
    \\                 
                        & \node(4-C11-hat){}; &                      &                           & \node(4-C11){};           &                    &
                        &                     &                      &                           &                           &    
    \\                    
    };
    \draw[thick,chocolate] (1-C11-hat) circle (0.12cm);
    \draw[thick,chocolate] (2-C11) circle (0.12cm);
    \draw[thick,chocolate] (3-C11) circle (0.12cm);
    \draw[thick,chocolate] (1-C12-hat) circle (0.12cm);
    \draw[thick,chocolate] (2-C12) circle (0.12cm);
    \draw[thick,chocolate] (3-C12) circle (0.12cm);
    %
    \draw[<-,very thick,color=chocolate,>=latex](2-C11-hat.south) -- ++ (270:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex]($(2-C11.south) + (0pt,-2pt)$) -- ++ (270:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex](2-C12-hat.west) -- ++ (180:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex]($(2-C12.east) + (2pt,0pt)$) -- ++ (0:0.35cm););
    
    
    
    % C11-hat
    %
    \draw[->,thick,shorten <= 2pt] (1-C11-hat) to node[left,pos=0.4,xshift=2pt]{$\scriptstyle\loopnsteplab{1}$} 
                                                  node[right,pos=0.625,xshift=-1pt]{$\scriptstyle\aact$}           (2-C11-hat);
    \draw[->,thick,shorten <= 2pt] (1-C11-hat) to node[right,pos=0.4,xshift=-2pt]{$\scriptstyle\loopnsteplab{1}$} 
                                                  node[left,pos=0.625,xshift=1pt]{$\scriptstyle\aact$}            (3-C11-hat);
    %
    \draw[->,densely dotted,thick,out=135,in=180,shorten >= 2pt,distance=0.7cm] (2-C11-hat) to (1-C11-hat);
    \draw[->] (2-C11-hat) to node[left,xshift=1pt,pos=0.65]{$\scriptstyle\bact$} (4-C11-hat);
    %
    \draw[->,densely dotted,thick,out=45,in=0,shorten >= 2pt,distance=0.7cm] (3-C11-hat) to (1-C11-hat);
    \draw[->,shorten <= 4pt] (3-C11-hat) to node[right,xshift=-1pt,pos=0.65]{$\scriptstyle\cact$} (4-C11-hat);
    %
    \path (1-C11-hat) ++ (0cm,-2.25cm) node(label-C11-hat){\large $\bonecharthati{1} \, , \, \bonecharti{1}$};
    %
    \path (1-C11-hat) ++ (0cm,0.3cm) node{$\cverti{1}$};
    
    
    
    % C11
    %
    \draw[->,shorten <= 2pt] (2-C11) to node[left,xshift=1pt,pos=0.65]{$\scriptstyle\bact$} (4-C11);
    \draw[->,out=60,in=120,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (2-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C11);
    \draw[->,out=-30,in=210,shorten <= 2pt, shorten >= 2pt] (2-C11) to node[below,xshift=-1pt]{$\scriptstyle\aact$} (3-C11);
    %
    \draw[->,shorten <= 5pt] (3-C11) to node[right,xshift=-1pt,pos=0.65]{$\scriptstyle\cact$} (4-C11);
    \draw[->,out=120,in=60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (3-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (3-C11);
    \draw[->,out=150,in=30,shorten <= 2pt, shorten >= 2pt] (3-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C11);
    %
    \path (1-C11-aux) ++ (-0.25cm,-2.3cm) node(label-C11) {\large $\bcharti{1}$};
    
    \path ($(label-C11-hat)!0.475!(label-C11)$) ++ (0.2cm,-0.07cm) node{\large $\sotelimredtc$};
    
    
    
    
    % C12-hat
    %
    \draw[->,thick,shorten <= 2pt] (1-C12-hat) to node[left,pos=0.4,xshift=2pt]{$\scriptstyle\loopnsteplab{2}$} 
                                                  node[right,pos=0.625,xshift=-1pt]{$\scriptstyle\aact$}          (2-C12-hat);
    \draw[->,thick,shorten <= 2pt] (1-C12-hat) to node[right,pos=0.4,xshift=-2pt]{$\scriptstyle\loopnsteplab{2}$}  
                                                  node[left,pos=0.625,xshift=1pt]{$\scriptstyle\aact$}            (3-C12-hat);
    %
    \draw[->,densely dotted,thick,out=135,in=180,shorten >= 2pt,distance=0.7cm] (2-C12-hat) to (1-C12-hat);
    \draw[->,thick,out=-60,in=240,distance=0.65cm] (2-C12-hat) to node[below]{$\scriptstyle\loopnsteplab{1}$} 
                                                                  node[right,pos=0.25,xshift=-1pt]{$\scriptstyle\bact$}
                                                                 (2-C12-hat);
    %
    \draw[->,densely dotted,thick,out=45,in=0,shorten >= 2pt,distance=0.7cm] (3-C12-hat) to (1-C12-hat);
    \draw[->,thick,out=240,in=-60,distance=0.65cm] (3-C12-hat) to node[below]{$\scriptstyle\loopnsteplab{1}$} 
                                                                  node[left,pos=0.25,xshift=1pt]{$\scriptstyle\cact$} (3-C12-hat);
    %
    \path (1-C12-hat) ++ (0,-2.25cm) node(label-C12-hat){\large $\bonecharthati{2} \, , \, \bonecharti{2}$};
    %
    \path (1-C12-hat) ++ (0cm,0.3cm) node{$\cverti{2}$};
   
   
    % C12
    %
    \draw[->,out=-30,in=210,shorten <= 2pt, shorten >= 2pt] (2-C12) to node[below,xshift=-1pt]{$\scriptstyle\aact$} (3-C12);
    \draw[->,out=-60,in=240,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (2-C12) to node[below,yshift=1pt]{$\scriptstyle\bact$} (2-C12);
    \draw[->,out=60,in=120,distance=0.65cm,shorten <= 2pt, shorten >= 2pt]  (2-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C12);
    %
    \draw[->,out=150,in=30,shorten <= 2pt, shorten >= 2pt] (3-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C12);
    \draw[->,out=240,in=-60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (3-C12) to node[below,yshift=1pt]{$\scriptstyle\cact$}  (3-C12);
    \draw[->,out=120,in=60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt]  (3-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (3-C12);
    %
    \path (1-C12-aux) ++ (0cm,-2.3cm) node(label-C12){\large $\bcharti{2}$};
    
    \path ($(label-C12-hat)!0.475!(label-C12)$) ++ (0.2cm,-0.07cm) node{\large $\sotelimredtc$};
    
        
    
  
\end{tikzpicture}

==> figs/cexs-lem-lem-thm-limit.tex <==
\begin{tikzpicture}
  \matrix[anchor=north,%
          row sep=0.8cm,column sep=0.55cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
          %
                        & \node[chocolate]
                               (1-C11-hat){}; &                      &[0.3cm]                   & \node[draw=none,fill=none]
                                                                                                       (1-C11-aux){};       &                    &[1cm]
                        & \node[chocolate]
                               (1-C12-hat){}; &                      &[0.35cm]                  & \node[draw=none,fill=none]
                                                                                                       (1-C12-aux){};       &                    
    \\
    \node(2-C11-hat){}; &                     & \node(3-C11-hat){};  &       \node[chocolate]
                                                                                  (2-C11){};    &                           & \node[chocolate]
                                                                                                                                   (3-C11){};    &
    \node(2-C12-hat){}; &                     & \node(3-C12-hat){};  &       \node[chocolate]
                                                                                  (2-C12){};    &                           & \node[chocolate]
                                                                                                                                   (3-C12){};    
    \\                 
                        & \node(4-C11-hat){}; &                     &                           & \node(4-C11){};           &                    &
                        &                     &                     &                           &                           &    
    \\                    
    };
    \draw[thick,chocolate] (1-C11-hat) circle (0.12cm);
    \draw[thick,chocolate] (2-C11) circle (0.12cm);
    \draw[thick,chocolate] (3-C11) circle (0.12cm);
    \draw[thick,chocolate] (1-C12-hat) circle (0.12cm);
    \draw[thick,chocolate] (2-C12) circle (0.12cm);
    \draw[thick,chocolate] (3-C12) circle (0.12cm);
    %
    \draw[<-,very thick,color=chocolate,>=latex](2-C11-hat.south) -- ++ (270:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex]($(2-C11.south) + (0pt,-2pt)$) -- ++ (270:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex](2-C12-hat.west) -- ++ (180:0.35cm););
    \draw[<-,very thick,color=chocolate,>=latex]($(2-C12.east) + (2pt,0pt)$) -- ++ (0:0.35cm););
    
    
    
    % C11-hat
    %
    \draw[->,thick,shorten <= 2pt] (1-C11-hat) to node[left,pos=0.4,xshift=2pt]{$\scriptstyle\loopnsteplab{1}$} 
                                                  node[right,pos=0.625,xshift=-1pt]{$\scriptstyle\aact$}           (2-C11-hat);
    \draw[->,thick,shorten <= 2pt] (1-C11-hat) to node[right,pos=0.4,xshift=-2pt]{$\scriptstyle\loopnsteplab{1}$} 
                                                  node[left,pos=0.625,xshift=1pt]{$\scriptstyle\aact$}            (3-C11-hat);
    %
    \draw[->,densely dotted,thick,out=135,in=180,shorten >= 2pt,distance=0.7cm] (2-C11-hat) to (1-C11-hat);
    \draw[->] (2-C11-hat) to node[left,xshift=1pt,pos=0.65]{$\scriptstyle\bact$} (4-C11-hat);
    %
    \draw[->,densely dotted,thick,out=45,in=0,shorten >= 2pt,distance=0.7cm] (3-C11-hat) to (1-C11-hat);
    \draw[->,shorten <= 4pt] (3-C11-hat) to node[right,xshift=-1pt,pos=0.65]{$\scriptstyle\cact$} (4-C11-hat);
    %
    \path (1-C11-hat) ++ (0cm,-2.25cm) node(label-C11-hat){\large $\bonecharthati{1} \, , \, \bonecharti{1}$};
    %
    \path (1-C11-hat) ++ (0cm,0.3cm) node{$\cverti{1}$};
    
    
    
    % C11
    %
    \draw[->,shorten <= 2pt] (2-C11) to node[left,xshift=1pt,pos=0.65]{$\scriptstyle\bact$} (4-C11);
    \draw[->,out=60,in=120,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (2-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C11);
    \draw[->,out=-30,in=210,shorten <= 2pt, shorten >= 2pt] (2-C11) to node[below,xshift=-1pt]{$\scriptstyle\aact$} (3-C11);
    %
    \draw[->,shorten <= 5pt] (3-C11) to node[right,xshift=-1pt,pos=0.65]{$\scriptstyle\cact$} (4-C11);
    \draw[->,out=120,in=60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (3-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (3-C11);
    \draw[->,out=150,in=30,shorten <= 2pt, shorten >= 2pt] (3-C11) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C11);
    %
    \path (1-C11-aux) ++ (-0.25cm,-2.3cm) node(label-C11) {\large $\indchart{(\bonecharti{1})}$};
    
    %\path ($(label-C11-hat)!0.475!(label-C11)$) ++ (0.2cm,-0.07cm) node{\large $\sotelimredtc$};
    
    
    
    
    % C12-hat
    %
    \draw[->,thick,shorten <= 2pt] (1-C12-hat) to node[left,pos=0.4,xshift=2pt]{$\scriptstyle\loopnsteplab{2}$} 
                                                  node[right,pos=0.625,xshift=-1pt]{$\scriptstyle\aact$}          (2-C12-hat);
    \draw[->,thick,shorten <= 2pt] (1-C12-hat) to node[right,pos=0.4,xshift=-2pt]{$\scriptstyle\loopnsteplab{2}$}  
                                                  node[left,pos=0.625,xshift=1pt]{$\scriptstyle\aact$}            (3-C12-hat);
    %
    \draw[->,densely dotted,thick,out=135,in=180,shorten >= 2pt,distance=0.7cm] (2-C12-hat) to (1-C12-hat);
    \draw[->,thick,out=-60,in=240,distance=0.65cm] (2-C12-hat) to node[below]{$\scriptstyle\loopnsteplab{1}$} 
                                                                  node[right,pos=0.25,xshift=-1pt]{$\scriptstyle\bact$}
                                                                 (2-C12-hat);
    %
    \draw[->,densely dotted,thick,out=45,in=0,shorten >= 2pt,distance=0.7cm] (3-C12-hat) to (1-C12-hat);
    \draw[->,thick,out=240,in=-60,distance=0.65cm] (3-C12-hat) to node[below]{$\scriptstyle\loopnsteplab{1}$} 
                                                                  node[left,pos=0.25,xshift=1pt]{$\scriptstyle\cact$} (3-C12-hat);
    %
    \path (1-C12-hat) ++ (0,-2.25cm) node(label-C12-hat){\large $\bonecharthati{2} \, , \, \bonecharti{2}$};
    %
    \path (1-C12-hat) ++ (0cm,0.3cm) node{$\cverti{2}$};
   
   
    % C12
    %
    \draw[->,out=-30,in=210,shorten <= 2pt, shorten >= 2pt] (2-C12) to node[below,xshift=-1pt]{$\scriptstyle\aact$} (3-C12);
    \draw[->,out=-60,in=240,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (2-C12) to node[below,yshift=1pt]{$\scriptstyle\bact$} (2-C12);
    \draw[->,out=60,in=120,distance=0.65cm,shorten <= 2pt, shorten >= 2pt]  (2-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C12);
    %
    \draw[->,out=150,in=30,shorten <= 2pt, shorten >= 2pt] (3-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (2-C12);
    \draw[->,out=240,in=-60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt] (3-C12) to node[below,yshift=1pt]{$\scriptstyle\cact$}  (3-C12);
    \draw[->,out=120,in=60,distance=0.65cm,shorten <= 2pt, shorten >= 2pt]  (3-C12) to node[above,yshift=-1pt]{$\scriptstyle\aact$} (3-C12);
    %
    \path (1-C12-aux) ++ (0cm,-2.3cm) node(label-C12){\large $\indchart{(\bonecharti{2})}$};
    
    %\path ($(label-C12-hat)!0.475!(label-C12)$) ++ (0.2cm,-0.07cm) node{\large $\sotelimredtc$};
  
\end{tikzpicture}

==> figs/cexs-milner-bosscher-not-LEE.tex <==
\begin{tikzpicture}
  



%================================================
% not expressible chart 1 (double-exit iteration)
%================================================ 
%
\matrix[anchor=center,row sep=0cm,column sep=1.5cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node[color=chocolate](C-1-0){};  &   \node[color=chocolate](C-1-1){};
  \\
};
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](C-1-0) -- ++ (180:0.58cm);
%
\path(C-1-0) ++ (0cm,-0.4cm) node{$X_1$};
\path(C-1-0) ++ (-0.325cm,0.5cm) node{\Large $\iap{G}{1}$};

% \draw[thick] (C-1-2) circle (0.12cm);
\path (C-1-1) ++ (0cm,-0.45cm) node{$X_2$};

\draw[thick,chocolate] (C-1-1) circle (0.12cm);
\draw[thick,chocolate] (C-1-0) circle (0.12cm);
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-0) to node[above]{$a$} (C-1-1); 
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-1) to node[below]{$b$} (C-1-0); 

% \draw[->,bend right,distance=0.6cm,shorten >=2pt] (C-1-0) to node[left]{$b$} (C-1-2);
% \draw[->,bend left,distance=0.6cm,shorten >=2pt] (C-1-1) to node[right]{$c$} (C-1-2);





%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
%
\matrix[anchor=center,row sep=0.924cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                   &                  &  \node(C-2-2){};
  \\
  \node(C-2-1){};  &                  &                  
  \\
                   &                  &  \node(C-2-3){};  
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-2-1) -- ++ (180:0.5cm);  % ($(C-2-1)+(-0.125cm,0cm)$)

\path(C-2-1) ++ (-0.325cm,0.5cm) node{\Large $\iap{G}{2}$};
\path(C-2-1) ++ (-0.2cm,-0.4cm) node{$Y_1$};
\draw[->,bend right,distance=0.65cm] (C-2-1) to node[above]{$\aacti{2}$} (C-2-2); 
\draw[->,bend right,distance=0.65cm] (C-2-1) to node[left]{$\aacti{3}$}  (C-2-3);

\path(C-2-2) ++ (0cm,0.4cm) node{$Y_2$};
\draw[->,bend right,distance=0.65cm]  (C-2-2) to node[above]{$\aacti{1}$} (C-2-1); 
\draw[->,bend left,distance=0.65cm]  (C-2-2) to node[right,xshift=-1pt]{$\aacti{3}$} (C-2-3);

\path(C-2-3) ++ (0cm,-0.4cm) node{$Y_3$};
\draw[->,bend right,distance=0.65cm] (C-2-3) to node[left]{$\aacti{1}$}  ($(C-2-1)+(+0.15cm,-0.05cm)$);
\draw[->,bend left,distance=0.65cm]  (C-2-3) to node[right,xshift=-1.5pt]{$\aacti{2}$} (C-2-2);  
  
  
  
  
  
 
\end{tikzpicture}

==> figs/cexs-milner-bosscher.tex <==
\begin{tikzpicture}
  



%================================================
% not expressible chart 1 (double-exit iteration)
%================================================ 
%
\matrix[anchor=center,row sep=0cm,column sep=1.5cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0.75) {
  \node[color=chocolate](C-1-0){};  &   \node[color=chocolate](C-1-1){};
  \\
};
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](C-1-0) -- ++ (180:0.58cm);
%
\path(C-1-0) ++ (0cm,-0.4cm) node{$X_1$};
\path(C-1-0) ++ (-0.325cm,0.5cm) node{\Large $\iap{G}{1}$};

% \draw[thick] (C-1-2) circle (0.12cm);
\path (C-1-1) ++ (0cm,-0.45cm) node{$X_2$};

\draw[thick,chocolate] (C-1-1) circle (0.12cm);
\draw[thick,chocolate] (C-1-0) circle (0.12cm);
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-0) to node[above]{$a$} (C-1-1); 
\draw[->,bend left,distance=0.65cm,shorten <=2pt,shorten >=2pt] (C-1-1) to node[below]{$b$} (C-1-0); 

% \draw[->,bend right,distance=0.6cm,shorten >=2pt] (C-1-0) to node[left]{$b$} (C-1-2);
% \draw[->,bend left,distance=0.6cm,shorten >=2pt] (C-1-1) to node[right]{$c$} (C-1-2);



\path (C-1-0) ++ (-0.75cm,0cm) node[left]{$
  \fap{\aspec}{G_1} = 
  \left\{\,
  \begin{aligned}
    X_1 & {} = 1 + a \prod X_2
    \\ 
    X_2 & {} = 1 + b \prod X_1
  \end{aligned}
  \,\right.
  $};




%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
%
\matrix[anchor=center,row sep=0.924cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,-0.75) {
                   &                  &  \node(C-2-2){};
  \\
  \node(C-2-1){};  &                  &                  
  \\
                   &                  &  \node(C-2-3){};  
  \\
};
\draw[<-,very thick,>=latex,color=chocolate](C-2-1) -- ++ (180:0.5cm);  % ($(C-2-1)+(-0.125cm,0cm)$)

\path(C-2-1) ++ (-0.325cm,0.5cm) node{\Large $\iap{G}{2}$};
\path(C-2-1) ++ (-0.2cm,-0.4cm) node{$Y_1$};
\draw[->,bend right,distance=0.65cm] (C-2-1) to node[above]{$\aacti{2}$} (C-2-2); 
\draw[->,bend right,distance=0.65cm] (C-2-1) to node[left]{$\aacti{3}$}  (C-2-3);

\path(C-2-2) ++ (0cm,0.4cm) node{$Y_2$};
\draw[->,bend right,distance=0.65cm]  (C-2-2) to node[above]{$\aacti{1}$} (C-2-1); 
\draw[->,bend left,distance=0.65cm]  (C-2-2) to node[right,xshift=-1pt]{$\aacti{3}$} (C-2-3);

\path(C-2-3) ++ (0cm,-0.4cm) node{$Y_3$};
\draw[->,bend right,distance=0.65cm] (C-2-3) to node[left]{$\aacti{1}$}  ($(C-2-1)+(+0.15cm,-0.05cm)$);
\draw[->,bend left,distance=0.65cm]  (C-2-3) to node[right,xshift=-1.5pt]{$\aacti{2}$} (C-2-2);  
  
  
\path (C-2-1) ++ (-0.75cm,0cm) node[left]{$
  \fap{\aspec}{G_2} = 
  \left\{\,
  \begin{aligned}
    Y_1 & {} = a_2 \prod Y_2  +  a_3 \prod Y_3
    \\ 
    Y_2 & {} = a_1 \prod Y_1  +  a_3 \prod Y_3
    \\
    Y_3 & {} = a_1 \prod Y_1  +  a_2 \prod Y_2
  \end{aligned}
  \,\right.
  $};  
  
  
  
 
% %================================================
% % expressible chart 
% %================================================ 
% % 
% % 
% \matrix[anchor=center,row sep=0.6cm,column sep=0.42cm,
%           every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (6.2,0) {
%                        & \node(e--1){};
%     \\
%                        &                & \node(e-1--1){};
%     \\
%     \node(e-00--1){};  &                & \node(e-10--1){};
%     \\
%     \node(e-000--1){}; &                & \node(e-100--1){};
%     \\
%     };
%   \path (e--1) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--1){};  
%     \draw[chocolate,thick] (1--1) circle (0.12cm); 
%   %  
%   \draw[<-,very thick,>=latex,chocolate](e--1) -- ++ (90:0.485cm);   
%   \draw[->,shorten >= 4.5pt] (e--1) to node[left,pos=0.35,xshift=1pt]{$\aact$} (e-000--1);
%   \draw[->,shorten >= 4.5pt] (e--1) to node[left,pos=0.45,xshift=1pt]{$\aact$} (e-100--1);
%   \draw[->,shorten >= 2pt] (e--1) to node[above]{$\aact$} (1--1);
%   %
%   \draw[->] (e-00--1) to node[left,pos=0.5,xshift=1pt]{$\aact$} (e-000--1);
%   \draw[->] (e-00--1) to node[above,pos=0.5]{$\aact$} (e-100--1);
%   %
%   \draw[->,out=180,in=180,distance=0.45cm] (e-000--1) to node[left,pos=0.5,xshift=1pt]{$\aact$} (e-00--1); 
%   %
%   %
%   \draw[->,out=90,in=0,distance=0.4cm] (e-1--1) to node[right,pos=0.55]{$\aact$} (e--1); 
%   %
%   \draw[->] (e-10--1) to node[right,pos=0.5,xshift=-1pt]{$\aact$} (e-100--1);
%   \draw[->] (e-10--1) to node[right,pos=0.5,xshift=-1pt]{$\aact$} (e-1--1); 
%   %
%   \draw[->,out=0,in=0,distance=0.45cm] (e-100--1) to node[right,pos=0.5,xshift=-1pt]{$\aact$} (e-10--1); 
%   %
%   \path(e--1) ++ (1.275cm,-0.375cm) node{\Large $\iap{G}{3}$};

  
\end{tikzpicture}

==> figs/counterex-collapse-1-not-LEE.tex <==
\begin{tikzpicture}
  %
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node[color=chocolate](e){};
  \\
  \node[color=chocolate](e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node[color=chocolate](e-2){}; 
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-1.25*\mylen pt},{0.2*\mylen pt}) node{\Large $\chartof{\astexp}$};

\draw[thick,chocolate] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\draw[thick,chocolate] (e-1) circle (0.12cm);
\path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={1.25*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
%\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=230,in=310,distance={1.25*\mylen pt}] (e-1) to node[left,pos=0.3]{$\cact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick,chocolate] (e-2) circle (0.12cm);
\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2) to node[right]{$\bact$} (e-2);
%\draw[->,shorten <=2pt,shorten >=2pt,out=310,in=230,distance={1.25*\mylen pt}] (e-2) to node[right,pos=0.3]{$\dact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);
 
      
      
      
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                 &  \node[color=chocolate](e-1){};
  \\
  \node[color=chocolate](e-1-1){};  &  \node[draw=none,fill=none](dummy-1){};  
                                   & \node[color=chocolate](e-2-1){}; 
  \\
};
\calcLength(e-1,dummy-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-1) -- ++ (90:{0.5*\mylen pt});
\path(e-1) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  

\draw[thick,chocolate] (e-1) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e-1) to node[left,pos=0.4]{$\aact$} (e-1-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e-1) to node[right,pos=0.4]{$\bact$} (e-2-1);

\draw[thick,chocolate] (e-1-1) circle (0.12cm);
\path(e-1-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1-1) to node[below]{$\bact$} (e-2-1);

\draw[thick,chocolate] (e-2-1) circle (0.12cm);
\path(e-2-1) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={1.25*\mylen pt}] (e-2-1) to node[right]{$\bact$} (e-2-1);
%\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=310,in=230,distance={1.25*\mylen pt}] (e-2-1) to node[right,pos=0.3]{$\dact$} (e-2-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2-1) to node[above]{$\aact$} (e-1-1);
 

\draw[-implies,thick,double equal sign distance,
               shorten <= 1.35cm,shorten >= 1.35cm
               ] (e) to node[below,pos=0.7]{\scriptsize elim} (e-1); 
 
 
      
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
                 &  \node[color=chocolate](e-2){};
  \\
  \node[color=chocolate](e-1-2){};  &  \node[draw=none,fill=none](dummy-2){};  
                                   & \node[color=chocolate](e-2-2){}; 
  \\
};
\calcLength(e-2,dummy-2){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-2) -- ++ (90:{0.5*\mylen pt});
\path(e-2) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$}; 
\path(e-2) ++ ({1.25*\mylen pt},{0.2*\mylen pt}) node{\Large $\achart''$};

\draw[thick,chocolate] (e-2) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt,out=200,in=90] (e-2) to node[left,pos=0.4]{$\aact$} (e-1-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=90] (e-2) to node[right,pos=0.4]{$\bact$} (e-2-2);

\draw[thick,chocolate] (e-1-2) circle (0.12cm);
\path(e-1-2) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1-2) to node[below]{$\bact$} (e-2-2);

\draw[thick,chocolate] (e-2-2) circle (0.12cm);
\path(e-2-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2-2) to node[above]{$\aact$} (e-1-2);
 
            
\draw[-implies,thick,double equal sign distance,
               shorten <= 1.35cm,shorten >= 1.35cm
               ] (e-1) to node[below,pos=0.7]{\scriptsize elim} (e-2);            
  
  
\end{tikzpicture}



==> figs/ex-1-RSPstar-0.tex <==
\begin{tikzpicture}
  \renewcommand{\prod}{\,{\cdot}\,}
  \renewcommand{\stackprod}{\,{\chocolate{\varstar}}\,}
 
% \matrix[anchor=center,row sep=1cm,column sep=1.75cm,
%         every node/.style={draw=none}
%         % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
%         ] {
%     & & & \node(v){}; 
%     \\
%     \node(v1acc){}; & & \node(v1){}; & & \node(v2acc){}; & & \node(v2){};
%     \\
%     & \node(v11){}; & & & & \node(v21){};
%     \\ 
%   };
%  
% % (v)
% \path (v) ++ (0cm,0cm) node{$ ((a \prod a^* + b))^* $}; 
% \path (v) ++ (0cm,0.3cm) node{$ \overbrace{\phantom{((a \prod a^* + b))^*}}^{\alert{f^*}} $}; 
% \draw[->,thick,darkcyan,shorten <=1cm,shorten >=1.2cm] 
%   (v) to node[above,pos=0.575]{\small \black{$\aact$}} node[below,pos=0.55]{\small $\loopsteplab{2}$} (v1acc);
% \draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.35cm] 
%   (v) to node[above,pos=0.55]{\small \black{$\aact$}} node[below,pos=0.425]{\small $\loopsteplab{2}$} (v2acc);
% 
% 
% 
%  
% % (v1acc) 
% \path (v1acc) ++ (0cm,0cm) node{$ ((1 \prod a^*) \prod b^*) \stackprod \alert{f^*} $};
% \draw[->,shorten <=0.35cm,shorten >=0.35cm] 
%   (v1acc) to node[above,pos=0.525]{\small \black{$\aact$}} (v11);
% \draw[->,shorten <=1.25cm,shorten >=1.2cm] (v1acc) to node[above,pos=0.2]{\small $\bact$} (v21);
% 
% 
%  
% % (v1) 
% \path (v1) ++ (0cm,0cm) node{$ (a^* \prod b^*) \stackprod \alert{f^*} $};
% \draw[->,thick,densely dotted,out=90,in=180,shorten <= 0.15cm] (v1) to ($(v) + (-1.15cm,0cm)$);
% \draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.4cm] 
%   (v1) to node[above,pos=0.65]{\small \black{$\aact$}} node[below,pos=0.4]{\small $\loopsteplab{1}$} (v11);
% \draw[->,shorten <=1.25cm,shorten >=1cm] (v1) to node[above,pos=0.45]{\small $\bact$} (v21);
%  
% % (v11) 
% \path (v11) ++ (0cm,0cm) node{$ ((1 \stackprod a^*) \prod b^*) \stackprod \alert{f^*} $}; 
% \draw[->,thick,densely dotted,out=0,in=-60] ($(v11) + (1.4cm,0cm)$) to ($(v1) + (0.8cm,-0.2cm)$);
% 
% % (v2acc) 
% \path (v2acc) ++ (0cm,0cm) node{$ (1 \prod b^*) \stackprod \alert{f^*} $};
% \draw[->,shorten <=0.35cm,shorten >=0.35cm] 
%   (v2acc) to node[above,pos=0.525]{\small \black{$\bact$}} (v21);  
%  
%  
% % (v2) 
% \path (v2) ++ (0cm,0cm) node{$ b^* \stackprod \alert{f^*} $};
% \draw[->,thick,densely dotted,out=135,in=0,shorten <= 0.25cm] (v2) to ($(v) + (1.15cm,0cm)$); 
% \draw[->,thick,darkcyan,shorten <=0.3cm,shorten >=0.3cm] 
%   (v2) to node[above,pos=0.525]{\small \black{$\bact$}} node[below,pos=0.4]{\small $\loopsteplab{1}$} (v21); 
%  
% % (v21) 
% \path (v21) ++ (0cm,0cm) node{$ (1 \stackprod b^*) \stackprod \alert{f^*} $}; 
% \draw[->,thick,densely dotted,out=0,in=270,shorten >=0.1cm] ($(v21) + (1.1cm,0cm)$) to (v2); 
%  
%  
 
\matrix[anchor=center,row sep=1cm,column sep=1.75cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
    & \node(v11){}; & & & & \node(v21){};
    \\
    \node(v1acc){}; & & \node(v1){}; & & \node(v2acc){}; & & \node(v2){};
    \\
    & & & \node(v){}; 
    \\ 
  };
 

% (v11) 
\path (v11) ++ (0cm,0cm) node{$ ((1 \stackprod a^*) \prod b^*) \stackprod \alert{f^*} $}; 
\draw[->,thick,densely dotted,out=0,in=60] ($(v11) + (1.4cm,0cm)$) to ($(v1) + (0.8cm,0.3cm)$);

% (v1acc) 
\path (v1acc) ++ (0cm,0cm) node{$ ((1 \prod a^*) \prod b^*) \stackprod \alert{f^*} $};
\draw[->,shorten <=0.35cm,shorten >=0.35cm] 
  (v1acc) to node[below,pos=0.525]{\small \black{$\aact$}} (v11);
\draw[->,shorten <=1.25cm,shorten >=1.2cm] (v1acc) to node[below,pos=0.2]{\small $\bact$} (v21);
\draw[-,thick,densely dotted,out=270,in=180,shorten <= 0.15cm,distance=1.15cm] (v1acc) to ($(v) + (-1.4cm,0cm)$);
 
% (v1) 
\path (v1) ++ (0cm,0cm) node{$ (a^* \prod b^*) \stackprod \alert{f^*} $};
\draw[->,thick,densely dotted,out=270,in=180,shorten <= 0.15cm] (v1) to ($(v) + (-1.4cm,0cm)$);
\draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.4cm] 
  (v1) to node[below,pos=0.65]{\small \black{$\aact$}} node[above,pos=0.4]{\small $\loopsteplab{1}$} (v11);
\draw[->,shorten <=1.25cm,shorten >=1cm] (v1) to node[below,pos=0.45]{\small $\bact$} (v21);
 

% (v21) 
\path (v21) ++ (0cm,0cm) node{$ (1 \stackprod b^*) \stackprod \alert{f^*} $}; 
\draw[->,thick,densely dotted,out=0,in=90,shorten >=0.1cm] ($(v21) + (1.1cm,0cm)$) to (v2); 
 
 
% (v2acc) 
\path (v2acc) ++ (0cm,0cm) node{$ (1 \prod b^*) \stackprod \alert{f^*} $};
\draw[->,shorten <=0.35cm,shorten >=0.35cm] 
  (v2acc) to node[below,pos=0.525]{\small \black{$\bact$}} (v21); 
\draw[-,thick,densely dotted,out=270,in=0,shorten <= 0.25cm] (v2acc) to ($(v) + (1.4cm,0cm)$);  
 
% (v2) 
\path (v2) ++ (0cm,0cm) node{$ b^* \stackprod \alert{f^*} $};
\draw[->,thick,densely dotted,out=225,in=0,shorten <= 0.25cm] (v2) to ($(v) + (1.4cm,0cm)$); 
\draw[->,thick,darkcyan,shorten <=0.3cm,shorten >=0.3cm] 
  (v2) to node[below,pos=0.525]{\small \black{$\bact$}} node[above,pos=0.4]{\small $\loopsteplab{1}$} (v21); 
 
 
% (v)
\draw[thick,chocolate,double] (v) ellipse (1.35cm and 0.31cm);
%\path (v) ++ (0cm,0cm) node{$ ((a \prod a^* + b))^* $}; 
\path (v) ++ (0cm,-0.3cm) node{$ \underbrace{{((a \prod a^* + b) \prod b^*)^*}}_{\alert{f^*}} $}; 
\draw[->,thick,darkcyan,shorten <=1cm,shorten >=1.2cm] 
  (v) to node[below,pos=0.575]{\small \black{$\aact$}} node[above,pos=0.55]{\small $\loopsteplab{2}$} (v1acc);
\draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.35cm] 
  (v) to node[below,pos=0.55]{\small \black{$\bact$}} node[above,pos=0.425]{\small $\loopsteplab{2}$} (v2acc);
    
 
 
 
\end{tikzpicture}

==> figs/ex-1-RSPstar-1.tex <==
\begin{tikzpicture}
  \renewcommand{\prod}{\,{\cdot}\,}
  \renewcommand{\stackprod}{\,{{\varstar}}\,}
 

\matrix[anchor=center,row sep=1cm,column sep=1.75cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
    & \node(v11){}; & & & & \node(v21){};
    \\
    \node(v1acc){}; & & \node(v1){}; & & \node(v2acc){}; & & \node(v2){};
    \\
    & & & \node(v){}; 
    \\ 
  };
 

% (v11) 
\path (v11) ++ (0cm,0cm) node{$ (((1 \stackprod a^*) \prod b^*) \stackprod \alert{f^*}) \prod \forestgreen{g} $}; 
\draw[->,thick,densely dotted,out=0,in=60] ($(v11) + (1.4cm,0cm)$) to ($(v1) + (0.8cm,0.3cm)$);

% (v1acc) 
\path (v1acc) ++ (0cm,0cm) node{$ (((1 \prod a^*) \prod b^*) \stackprod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,shorten <=0.35cm,shorten >=0.35cm] 
  (v1acc) to node[below,pos=0.525]{\small \black{$\aact$}} (v11);
\draw[->,shorten <=1.25cm,shorten >=1.2cm] (v1acc) to node[below,pos=0.2]{\small $\bact$} (v21);
 
% (v1) 
\path (v1) ++ (0cm,0cm) node{$ ((a^* \prod b^*) \stackprod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,thick,densely dotted,out=270,in=180,shorten <= 0.15cm] (v1) to ($(v) + (-1.4cm,0cm)$);
\draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.4cm] 
  (v1) to node[below,pos=0.65]{\small \black{$\aact$}} node[above,pos=0.4]{\small $\loopsteplab{1}$} (v11);
\draw[->,shorten <=1.25cm,shorten >=1cm] (v1) to node[below,pos=0.45]{\small $\bact$} (v21);
 

% (v21) 
\path (v21) ++ (0cm,0cm) node{$ ((1 \stackprod b^*) \stackprod \alert{f^*}) \prod \forestgreen{g} $}; 
\draw[->,thick,densely dotted,out=0,in=90,shorten >=0.1cm] ($(v21) + (1.1cm,0cm)$) to (v2); 
 
 
% (v2acc) 
\path (v2acc) ++ (0cm,0cm) node{$ ((1 \prod b^*) \stackprod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,shorten <=0.35cm,shorten >=0.35cm] 
  (v2acc) to node[below,pos=0.525]{\small \black{$\bact$}} (v21);  
 
% (v2) 
\path (v2) ++ (0cm,0cm) node{$ (b^* \stackprod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,thick,densely dotted,out=225,in=0,shorten <= 0.25cm] (v2) to ($(v) + (1.4cm,0cm)$); 
\draw[->,thick,darkcyan,shorten <=0.3cm,shorten >=0.3cm] 
  (v2) to node[below,pos=0.525]{\small \black{$\bact$}} node[above,pos=0.4]{\small $\loopsteplab{1}$} (v21); 
 
 
% (v)
%\path (v) ++ (0cm,0cm) node{$ ((a \prod a^* + b))^* $}; 
\path (v) ++ (0cm,-0.3cm) node{$ \underbrace{{((a \prod a^* + b) \prod b^*)^*}}_{\alert{f^*}} \prod \underbrace{1}_{\forestgreen{g}} $}; 
\draw[->,thick,darkcyan,shorten <=1cm,shorten >=1.2cm] 
  (v) to node[below,pos=0.575]{\small \black{$\aact$}} node[above,pos=0.55]{\small $\loopsteplab{2}$} (v1acc);
\draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.35cm] 
  (v) to node[below,pos=0.55]{\small \black{$\bact$}} node[above,pos=0.425]{\small $\loopsteplab{2}$} (v2acc);
 
 
 
 
 
\end{tikzpicture}

==> figs/ex-1-RSPstar-2.tex <==
\begin{tikzpicture}
  \renewcommand{\prod}{\,{\cdot}\,}
  \renewcommand{\stackprod}{\,{\chocolate{\sstar}}\,}
 
\matrix[anchor=center,row sep=1cm,column sep=1.75cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
    & \node(v11){}; & & & & \node(v21){};
    \\ 
    \node(v1acc){}; & & \node(v1){}; & & \node(v2acc){}; & & \node(v2){};
    \\
    & & & \node(v){}; 
    \\
  };
 

% (v11) 
\path (v11) ++ (0cm,0cm) node{$ (((1 \prod a^*) \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $}; 
\draw[->,thick,densely dotted,out=0,in=60] ($(v11) + (1.7cm,0cm)$) to ($(v1) + (0.8cm,0.2cm)$); 
 
 
% (v1acc) 
\path (v1acc) ++ (0cm,0cm) node{$ (((1 \prod a^*) \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,shorten <=0.35cm,shorten >=0.35cm] 
  (v1acc) to node[below,pos=0.525]{\small \black{$\aact$}} (v11);
\draw[->,shorten <=1.25cm,shorten >=1.2cm] (v1acc) to node[below,pos=0.2]{\small $\bact$} (v21);

% (v1) 
\path (v1) ++ (0cm,0cm) node{$ ((a^* \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,thick,densely dotted,out=270,in=180,shorten <= 0.15cm] (v1) to ($(v) + (-1.6cm,0cm)$);
\draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.4cm] 
  (v1) to node[below,pos=0.65]{\small \black{$\aact$}} node[above,pos=0.4]{\small $\loopsteplab{1}$} (v11);
\draw[->,shorten <=1.25cm,shorten >=1cm] (v1) to node[below,pos=0.45]{\small $\bact$} (v21);
 
 
% (v21) 
\path (v21) ++ (0cm,0cm) node{$ ((1 \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,thick,densely dotted,out=0,in=90,shorten >=0.15cm] ($(v21) + (1.25cm,0cm)$) to (v2);  
 
% (v2acc) 
\path (v2acc) ++ (0cm,0cm) node{$ ((1 \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,shorten <=0.35cm,shorten >=0.35cm] 
  (v2acc) to node[below,pos=0.525]{\small \black{$\bact$}} (v21);  
 
% (v2) 
\path (v2) ++ (0cm,0cm) node{$ (b^* \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,thick,densely dotted,out=225,in=0,shorten <= 0.25cm] (v2) to ($(v) + (1.5cm,0cm)$); 
\draw[->,thick,darkcyan,shorten <=0.3cm,shorten >=0.3cm] 
  (v2) to node[below,pos=0.525]{\small \black{$\bact$}} node[above,pos=0.4]{\small $\loopsteplab{1}$} (v21); 
 

% (v)
% \path (v) ++ (0cm,0cm) node{$ (a \prod a^* + b)^* \prod 1 $}; 
\path (v) ++ (0cm,-0.3cm) node{$ \underbrace{{(a \prod a^* + b)^*}}_{\alert{f^*}} \prod \underbrace{ 1 }_{\forestgreen{g}} $}; 
\draw[->,thick,darkcyan,shorten <=1cm,shorten >=1.2cm] 
  (v) to node[below,pos=0.45]{\small \black{$\aact$}} node[above,pos=0.425]{\small $\loopsteplab{2}$} (v1acc);
\draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.35cm] 
  (v) to node[below,pos=0.5]{\small \black{$\bact$}} node[above,pos=0.375]{\small $\loopsteplab{2}$} (v2acc);

 
 
 
% (root)
% 
% 
% 
% 
% \draw[->,very thick,>=latex,chocolate] ($(root) + (-2.2cm,0cm)$) to ($(root) + (-1.8cm,0cm)$);
% \draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\aact$}} node[below,pos=0.3,xshift=0.1cm]{\small $\loopnsteplab{1}$} (1);
% \draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\bact$}} node[below,pos=0.3,xshift=-0.1cm]{\small $\loopnsteplab{1}$} (2);
% 
% 
% % (1)
% \draw[->] (1) to node[above]{\small $\aact,\bact$} (2);
% 
% % (2)
% \draw[->,thick,densely dotted,out=0,in=0] (2) to (root);

 
 
 
 
\end{tikzpicture}

==> figs/ex-1-RSPstar-3.tex <==
\begin{tikzpicture}
  \renewcommand{\prod}{\,{\cdot}\,}
  \renewcommand{\stackprod}{\,{\chocolate{\sstar}}\,}
 
\matrix[anchor=center,row sep=1cm,column sep=1.75cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
    & \node(v11){}; & & & & \node(v21){};
    \\ 
    \node(v1acc){}; & & \node(v1){}; & & \node(v2acc){}; & & \node(v2){};
    \\
    & & & \node(v){}; 
    \\
  };
 

% (v11) 
\path (v11) ++ (0cm,0cm) node{$ ((1 \prod a^*) \prod b^*) \prod \chocolate{e} $}; 
\draw[->,thick,densely dotted,out=0,in=60] ($(v11) + (1.3cm,0cm)$) to ($(v1) + (0.8cm,0.2cm)$); 
 
 
% (v1acc) 
\path (v1acc) ++ (0cm,0cm) node{$ (1 \prod a^*) \prod b^*) \prod \chocolate{e} $};
\draw[->,shorten <=0.35cm,shorten >=0.35cm] 
  (v1acc) to node[below,pos=0.525]{\small \black{$\aact$}} (v11);
\draw[->,shorten <=1.25cm,shorten >=1.2cm] (v1acc) to node[below,pos=0.2]{\small $\bact$} (v21);

% (v1) 
\path (v1) ++ (0cm,0cm) node{$ (a^* \prod b^*) \prod \chocolate{e} $};
\draw[->,thick,densely dotted,out=225,in=180,shorten <= 0.15cm] (v1) to ($(v) + (-2.3cm,0cm)$);
\draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.4cm] 
  (v1) to node[below,pos=0.65]{\small \black{$\aact$}} node[above,pos=0.4]{\small $\loopsteplab{1}$} (v11);
\draw[->,shorten <=1.25cm,shorten >=1cm] (v1) to node[below,pos=0.45]{\small $\bact$} (v21);
 
 
% (v21) 
\path (v21) ++ (0cm,0cm) node{$ (1 \prod b^*) \prod \chocolate{e} $}; 
\draw[->,thick,densely dotted,out=0,in=90,shorten >=0.1cm] ($(v21) + (0.8cm,0cm)$) to (v2); 
 
% (v2acc) 
\path (v2acc) ++ (0cm,0cm) node{$ (1 \prod b^*) \prod \chocolate{e} $};
\draw[->,shorten <=0.35cm,shorten >=0.35cm] 
  (v2acc) to node[below,pos=0.525]{\small \black{$\bact$}} (v21);  
 
% (v2) 
\path (v2) ++ (0cm,0cm) node{$ b^* \prod \chocolate{e} $};
\draw[->,thick,densely dotted,out=225,in=0,shorten <= 0.25cm] (v2) to ($(v) + (2.2cm,0cm)$); 
\draw[->,thick,darkcyan,shorten <=0.3cm,shorten >=0.3cm] 
  (v2) to node[below,pos=0.525]{\small \black{$\bact$}} node[above,pos=0.4]{\small $\loopsteplab{1}$} (v21); 
 

% (v)
% \path (v) ++ (0cm,0cm) node{$ (a \prod a^* + b)^* \prod 1 $}; 
\path (v) ++ (0cm,-0.5cm) node{$ \underbrace{
                                   \underbrace{{(a \prod a^* + b)}}_{\alert{f}} \prod \underbrace{ (a + b)^* }_{\chocolate{e}} + \underbrace{1}_{\forestgreen{g}}
                                             }_{\chocolate{e}} $}; 
\draw[->,thick,darkcyan,shorten <=1cm,shorten >=1.2cm] 
  (v) to node[below,pos=0.55]{\small \black{$\aact$}} node[above,pos=0.525]{\small $\loopsteplab{2}$} (v1acc);
\draw[->,thick,darkcyan,shorten <=0.35cm,shorten >=0.35cm] 
  (v) to node[below,pos=0.5]{\small \black{$\bact$}} node[above,pos=0.375]{\small $\loopsteplab{2}$} (v2acc);

 
 
 
% (root)
% 
% 
% 
% 
% \draw[->,very thick,>=latex,chocolate] ($(root) + (-2.2cm,0cm)$) to ($(root) + (-1.8cm,0cm)$);
% \draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\aact$}} node[below,pos=0.3,xshift=0.1cm]{\small $\loopnsteplab{1}$} (1);
% \draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\bact$}} node[below,pos=0.3,xshift=-0.1cm]{\small $\loopnsteplab{1}$} (2);
% 
% 
% % (1)
% \draw[->] (1) to node[above]{\small $\aact,\bact$} (2);
% 
% % (2)
% \draw[->,thick,densely dotted,out=0,in=0] (2) to (root);

 
 
 
 
\end{tikzpicture}

==> figs/ex-1-RSPstar-4.tex <==
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1.75cm,column sep=1.35cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
    & \node(v11){}; & & & & \node(v21){};
    \\ 
    \node(v1acc){}; & & \node(v1){}; & & \node(v2acc){}; & & \node(v2){};
    \\
    & & & \node(v){}; 
    \\
  };
 

% (v11) 
\path (v11) ++ (0cm,0cm) node{$ ((1 \prod a^*) \prod b^*) \prod \chocolate{e}
                                  \formeq
                                (((1 \prod a^*) \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $}; 
\draw[->,thick,densely dotted,out=-45,in=90] ($(v11) + (1cm,-0.35cm)$) to ($(v1) + (0.5cm,0.55cm)$); 
 
 
% (v1acc) 
% \path (v1acc) ++ (0cm,0cm) node{\parbox{\widthof{$ \hspace*{3ex} = (((1 \prod a^*) \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $}}
%                                        {$ (1 \prod a^*) \prod b^*) \prod \chocolate{e} $
%                                         \\[-0.25ex]%
%                                         $ \hspace*{3ex} = (((1 \prod a^*) \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $}};
\path (v1acc) ++ (0cm,-0.3cm) node{$ ((1 \prod a^*) \prod b^*) \prod \chocolate{e} 
                                    \formeq
                                   (((1 \prod a^*) \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,shorten <=0cm,shorten >=0.3cm] 
  (v1acc) to node[above,pos=0.35]{\small \black{$\aact$}} (v11);
\draw[->,shorten <=0cm,shorten >=1cm,out=35,in=195] (v1acc) to node[above,pos=0.15]{\small $\bact$} (v21);
\draw[->,thick,densely dotted,out=270,in=120,shorten <= 0.25cm,shorten >= 0.325cm] ($(v1acc) + (-0.475cm,-0.3cm)$) to ($(v) + (-2.25cm,0cm)$);

% (v1) 
% \path (v1) ++ (0cm,0cm) node{\parbox{\widthof{$ \hspace*{3ex} = ((a^* \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $}}
%                                     {$ (a^* \prod b^*) \prod \chocolate{e} $
%                                      \\[-0.25ex]%
%                                      $ \hspace*{3ex} = ((a^* \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $}};
\path (v1) ++ (0cm,0.3cm) node{$ (a^* \prod b^*) \prod \chocolate{e} 
                                 \formeq
                               ((a^* \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,thick,densely dotted,out=270,in=90,shorten >= 0.2cm] ($(v1) + (0cm,0cm)$) to (v); %($(v) + (-2.3cm,0cm)$);
\draw[->,thick,darkcyan,shorten <=0.5cm,shorten >=0.4cm] 
  (v1) to node[below,pos=0.45,xshift=-0.05cm]{\small \black{$\aact$}} node[above,pos=0.25,xshift=0.05cm]{\small $\loopsteplab{1}$} (v11);
\draw[->,shorten <=1.25cm,shorten >=1cm] (v1) to node[below,pos=0.45]{\small $\bact$} (v21);
 
 
% (v21) 
\path (v21) ++ (0cm,0cm) node{$ (1 \prod b^*) \prod \chocolate{e}
                                  \formeq
                                ((1 \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $}; 
\draw[->,thick,densely dotted,out=315,in=90,shorten <=0.5cm,shorten >=0.5cm] ($(v21) + (0.75cm,0cm)$) to (v2); 
 
% (v2acc) 
\path (v2acc) ++ (0cm,-0.3cm) node{$ (1 \prod b^*) \prod \chocolate{e} 
                                    \formeq
                                  ((1 \prod b^*) \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,shorten <=0cm,shorten >=0.35cm] 
  (v2acc) to node[below,pos=0.525]{\small \black{$\bact$}} (v21);  
\draw[->,thick,densely dotted,out=290,in=70,shorten <= 0.2cm,shorten >= 0.2cm,distance=0.5cm] ($(v2acc) + (0cm,-0.3cm)$) to ($(v) + (1cm,0.15cm)$); 
 
% (v2) 
\path (v2) ++ (0cm,0.3cm) node{$ b^* \prod \chocolate{e}
                                    \formeq
                                  (b^* \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,thick,densely dotted,out=265,in=0,shorten <= 0cm] (v2) to ($(v) + (4.4cm,0.15cm)$); 
\draw[->,thick,darkcyan,shorten <=0.5cm,shorten >=0.3cm] 
  (v2) to node[below,pos=0.625]{\small \black{$\bact$}} node[above,pos=0.425,xshift=0.05cm]{\small $\loopsteplab{1}$} (v21); 
 

(v)
%\path (v) ++ (0cm,0cm) node{$ (a \prod a^* + b)^* \prod 1 $}; 
\path (v) ++ (0cm,-0.8cm) node{$ \underbrace{
                                   \underbrace{{((a \prod a^* + b) \prod b^*)}\rule[-6.5pt]{0pt}{7pt}}_{\alert{f}} \prod \underbrace{ (a + b)^* \rule[-6.5pt]{0pt}{7pt}}_{\chocolate{e}} + \underbrace{1\rule[-6.5pt]{0pt}{7pt}}_{\forestgreen{g}}
                                             }_{\sformeq\: \chocolate{e} \;\; \text{\small (by rule assumption)}} 
                                   \hspace*{-1.5ex} \formeq
                                 \underbrace{{(((a \prod a^* + b) \prod b^*)^* \rule[-6.5pt]{0pt}{7pt}}}_{\alert{f^*}} \prod \hspace*{-2ex} \underbrace{ 1 \rule[-6.5pt]{0pt}{7pt} }_{\forestgreen{g}} $}; 
% \path (v) ++ (0cm,-0.5cm) node{$ \underbrace{(a + b)^*\rule[-5pt]{0pt}{7pt}}
%                                              _{\,=\, \chocolate{e}
%                                                \,\eqin{\thplus{\milnersysmin}{\setexp{\chocolate{\astexp}\,   \,\formeq\,   \stexpsum{\stexpprod{\alert{\bstexp}}{\,\chocolate{\astexp}}}{\,\forestgreen{\cstexp}}}}}
%                                                   \stexpsum{\stexpprod{\alert{\bstexp}}{\chocolate{\astexp}}}{\forestgreen{\cstexp}}}
%                                    \formeq
%                                  \underbrace{{\rule[-5pt]{0pt}{7pt}(a \prod a^* + b)^*}}_{\alert{f^*}} \prod \underbrace{ 1 \rule[-5pt]{0pt}{7pt}}_{\forestgreen{g}} $};

\draw[->,thick,darkcyan,shorten <=0.75cm,shorten >=1.5cm] 
  (v) to node[below,pos=0.4]{\small \black{$\aact$}} node[above,pos=0.375]{\small $\loopsteplab{2}$} (v1acc);
\draw[->,thick,darkcyan,shorten <=0.25cm,shorten >=0.6cm] 
  (v) to node[below,pos=0.425]{\small \black{$\bact$}} node[above,pos=0.275]{\small $\loopsteplab{2}$} (v2acc);

%\draw[thick,chocolate,double] ($(v) + (0.375cm,-0.1cm)$) ellipse (3.1cm and 0.35cm); 
\draw[thick,chocolate,double] ($(v) + (-0.15cm,-0.1cm)$) ellipse (4.75cm and 0.4cm); 
 
 
% (root)
% 
% 
% 
% 
% \draw[->,very thick,>=latex,chocolate] ($(root) + (-2.2cm,0cm)$) to ($(root) + (-1.8cm,0cm)$);
% \draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\aact$}} node[below,pos=0.3,xshift=0.1cm]{\small $\loopnsteplab{1}$} (1);
% \draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\bact$}} node[below,pos=0.3,xshift=-0.1cm]{\small $\loopnsteplab{1}$} (2);
% 
% 
% % (1)
% \draw[->] (1) to node[above]{\small $\aact,\bact$} (2);
% 
% % (2)
% \draw[->,thick,densely dotted,out=0,in=0] (2) to (root);

 
 
 
 
\end{tikzpicture}

==> figs/ex-1-RSPstar-to-coindproof.tex <==
  \begin{center}
    %\hspace*{-0.5ex}%
    \AxiomC{$ \overbrace{(a + b)^*}^{\chocolate{{e _0 ^*}}} \chocolate{\mathrel{\cdot} 0} 
                \:\formeq\:
              \overbrace{(a \cdot (a + b) + b)}^{\alert{f}} \cdot (\overbrace{(a + b)^*}^{\chocolate{{e _0 ^*}}} \chocolate{{} \cdot 0}) + \forestgreen{0} $}
    \RightLabel{$\ainst$, $\RSPstar$}
    \UnaryInfC{$ (a + b)^* \cdot 0
                   \:\formeq\:
                 (a \cdot (a + b) + b)^* \,\cdot\, \forestgreen{0} $}
    \DisplayProof
    %
    %\text{of form:}
    % \;\parbox[c]{\widthof{of the}}
    %             {of the\\[-0.5ex]form}\;
    %
    \AxiomC{$ \chocolate{{e _0 ^*} \cdot 0} \:\formeq\: \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} \rule{0pt}{23.5pt}$}
    %\RightLabel{{$\RSPstar$}}
    \UnaryInfC{$ \chocolate{{e _0 ^*} \cdot 0} \:\formeq\: \alert{f^*} \,\cdot\, \forestgreen{0}$}
    \DisplayProof 
  \end{center}
  %  
  \vspace*{-2.5ex}
  %
  \begin{center}  
    %
    \begin{tikzpicture}
      %
      \matrix[anchor=center,row sep=1.25cm,column sep=3.5cm,
              every node/.style={draw=none}
              % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
              ] at (0,0) {
          \node(v1){}; &[1.5cm]             &[-1.5cm] \node(v2){};
          \\
                       & \node(v){}; 
          \\
        };
        
      \path (v1) node(v1-label){$ (1 \cdot (a + b)) \cdot (\chocolate{{e _0 ^*} \cdot 0}) 
                                    \formeq
                                  ((1 \cdot (a + b)) \cdot \alert{f^*})  \cdot \forestgreen{0} $};       
      \draw[->,shorten <=3.35cm,shorten >=1.75cm] (v1) to node[above,pos=0.6]{$a, b$} (v2);     
        
      
      \path (v2) node(v2-label){$ 1 \cdot (\chocolate{{e _0 ^*} \cdot 0})
                                    \formeq
                                   (1 \cdot \alert{f^*}) \cdot \forestgreen{0} $}; 
      \draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.35cm,0.125cm)$); 
        
        
      \path (v) node[xshift=-3.5cm,yshift=-0.15cm](v-label)
                             {$ \underbrace{\chocolate{{e _0 ^*} \cdot 0}}
                                           _{\text{(by the premise of $\ainst$)} \;\;
                                               (a \cdot (a + b) + b) \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0}
                                                 \:\synteq\:
                                               \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} 
                                                 \: = \:
                                             \phantom{
                                                 \: = \:
                                               \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0}   
                                                 \:\synteq\: 
                                               (a \cdot (a + b) + b) \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} 
                                               \text{(by the premise of $\ainst$)} }}
                                    \hspace*{-45ex}
                                  \formeq
                                \underbrace{(a \cdot (a + b) + b)^*}_{\alert{f^*}} \,\cdot\, \forestgreen{0} $}; 
      \draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 1cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                        node[below,pos=0.525]{$\black{a}$} (v1);
      \draw[->,thick,darkcyan,shorten <= 0.6cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                        node[below,pos=0.575]{$\black{b}$} (v2); 
                                                                        
      \path (v) ++ (-5.5cm,0.5cm) node{\Large $ {\onecharthatof{\rule{0pt}{8pt}\alert{f^*}\cdot \forestgreen{0}}} $};                                                                     
    \end{tikzpicture}
      %
  \end{center}

==> figs/ex-1-coindproof-app.tex <==
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1.25cm,column sep=2.65cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (0,0) {
    \node(v1){}; &             & \node(v2){};
    \\
                 & \node(v){}; 
    \\
  };
  
\path (v1) node(v1-label){$ (1 \cdot g^*) \cdot 0
                              \formeq
                            ((1 \cdot (a + b)) \cdot h^*)  \cdot 0 $};       
\draw[->,shorten <=2.6cm,shorten >=1.75cm] (v1) to node[above,pos=0.5725]{$a, b$} (v2);     
  

\path (v2) node(v2-label){$ (1 \cdot g^*) \cdot 0
                              \formeq
                             (1 \cdot h^*) \cdot 0 $}; 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.775cm,0.3cm)$); 
  
  
\path (v) node(v-label){$ \underbrace{(a + b)^*}_{g^*} \,\cdot\, 0
                            \formeq
                          \underbrace{(a \cdot (a + b) + b)^*}_{h^*} \,\cdot\, 0 $}; 
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{a}$} (v1);
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{b}$} (v2);                 
  
  


  
  
  
  
  
  
\matrix[anchor=center,row sep=1.25cm,column sep=1.1cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (6.5,0) {
    \node(v1--2){}; &             & \node(v2--2){};
    \\
                 & \node(v--2){}; 
    \\
  };  
  
\draw[->,thick,darkcyan] (v--2) to node[right,pos=0.7]{$\loopnsteplab{1}$}
                                   node[left,pos=0.45]{$\black{a}$} (v1--2);
\draw[->,thick,darkcyan] (v--2) to node[left,pos=0.7]{$\loopnsteplab{1}$}
                                   node[right,pos=0.45]{$\black{b}$} (v2--2);  

\draw[->] (v1--2) to node[above]{$a, b$} (v2--2);

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (180:0.55cm); 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm] 
  (v2--2) to node[right]{$\sone$} (v--2); 


\path (v--2) ++ (-1.5cm,0.2cm) node(v--2-label) {\large $\onecharthatof{h^* \prod 0}$};
% \path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label){$\LARGE \onechartof{h^* \cdot 0}$};
  
  
\end{tikzpicture}  

==> figs/ex-1-coindproof-old.tex <==
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1.25cm,column sep=2.65cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (0,0) {
    \node(v1){}; &             & \node(v2){};
    \\
                 & \node(v){}; 
    \\
  };
  
\path (v1) node(v1-label){$ ((1 \cdot (a + b)) \cdot e^*)  \cdot 0
                              \formeq
                            (1 \cdot f^*) \cdot 0 $};       
\draw[->,shorten <=2.6cm,shorten >=1.75cm] (v1) to node[above,pos=0.5725]{$a, b$} (v2);     
  

\path (v2) node(v2-label){$ (1 \cdot e^*) \cdot 0
                              \formeq
                            (1 \cdot f^*) \cdot 0 $}; 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\alert{1}$} ($(v) + (2.775cm,0.25cm)$); 
  
  
\path (v) node(v-label){$ \underbrace{(a \cdot (a + b) + b)^*}_{e^*} \,\cdot\, 0
                            \;\formeq\;
                          \underbrace{(a + b)^*}_{f^*} \,\cdot\, 0 $}; 
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{a}$} (v1);
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{b}$} (v2);                 
  
  


  
  
  
  
  
  
\matrix[anchor=center,row sep=1.25cm,column sep=1.1cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (6.5,0) {
    \node(v1--2){}; &             & \node(v2--2){};
    \\
                 & \node(v--2){}; 
    \\
  };  
  
\draw[->,thick,darkcyan] (v--2) to node[right,pos=0.7]{$\loopnsteplab{1}$}
                                   node[left,pos=0.45]{$\black{a}$} (v1--2);
\draw[->,thick,darkcyan] (v--2) to node[left,pos=0.7]{$\loopnsteplab{1}$}
                                   node[right,pos=0.45]{$\black{b}$} (v2--2);  

\draw[->] (v1--2) to node[above]{$a, b$} (v2--2);

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (180:0.55cm); 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm] 
  (v2--2) to node[right]{$\alert{1}$} (v--2); 


\path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label) {$\LARGE \mathcal{G},\,\Hat{\mathcal{G}}$};
% \path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label){$\LARGE \onechartof{e^* \cdot 0}$};
  
  
\end{tikzpicture}  

==> figs/ex-1-coindproof.tex <==
\begin{tikzpicture}
 
\matrix[anchor=center,row sep=1.25cm,column sep=2.65cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (0,0) {
    \node(v1){}; &             & \node(v2){};
    \\
                 & \node(v){}; 
    \\
  };
  
\path (v1) node(v1-label){$ (1 \cdot g^*) \cdot 0
                              \formeq
                            ((1 \cdot (a + b)) \cdot h^*)  \cdot 0 $};       
\draw[->,shorten <=2.6cm,shorten >=1.75cm] (v1) to node[above,pos=0.5725]{$a, b$} (v2);     
  

\path (v2) node(v2-label){$ (1 \cdot g^*) \cdot 0
                              \formeq
                             (1 \cdot h^*) \cdot 0 $}; 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.775cm,0.3cm)$); 
  
  
\path (v) node(v-label){$ \underbrace{(a + b)^*}_{g^*} \,\cdot\, 0
                            \formeq
                          \underbrace{(a \cdot (a + b) + b)^*}_{h^*} \,\cdot\, 0 $}; 
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{a}$} (v1);
\draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                  node[below,pos=0.7]{$\black{b}$} (v2);                 
  
  


  
  
  
  
  
  
\matrix[anchor=center,row sep=1.25cm,column sep=1.1cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] at (6.5,0) {
    \node(v1--2){}; &             & \node(v2--2){};
    \\
                 & \node(v--2){}; 
    \\
  };  
  
\draw[->,thick,darkcyan] (v--2) to node[right,pos=0.7]{$\loopnsteplab{1}$}
                                   node[left,pos=0.45]{$\black{a}$} (v1--2);
\draw[->,thick,darkcyan] (v--2) to node[left,pos=0.7]{$\loopnsteplab{1}$}
                                   node[right,pos=0.45]{$\black{b}$} (v2--2);  

\draw[->] (v1--2) to node[above]{$a, b$} (v2--2);

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (180:0.55cm); 
\draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm] 
  (v2--2) to node[right]{$\sone$} (v--2); 


\path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label) {\Large $\mathcal{G},\,\Hat{\mathcal{G}}$};
% \path (v--2) ++ (-1.35cm,0.2cm) node(v--2-label){$\LARGE \onechartof{h^* \cdot 0}$};
  
  
\end{tikzpicture}  

==> figs/ex-2-LEE.tex <==
\begin{tikzpicture}
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.42cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                       & \node(e--1){};
    \\
                       &                & \node(e-1--1){};
    \\
    \node(e-00--1){};  &                & \node(e-10--1){};
    \\
    \node(e-000--1){}; &                & \node(e-100--1){};
    \\
    };
  \path (e--1) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--1){};  
    \draw[chocolate,thick] (1--1) circle (0.12cm); 
  %  
  \path (e--1) ++ (-0.65cm,0.225cm) node{\Large $\iap{G}{3}$};
  %  
  \draw[<-,very thick,>=latex,chocolate](e--1) -- ++ (90:0.485cm);   
  \draw[->,shorten >= 4.5pt] (e--1) to (e-000--1);
  \draw[->,shorten >= 4.5pt] (e--1) to (e-100--1);
  \draw[->,shorten >= 2pt] (e--1) to (1--1);
  %
  \draw[->,very thick] (e-00--1) to (e-000--1);
  \draw[->] (e-00--1) to (e-100--1);
  %
  \draw[->,out=180,in=180,distance=0.45cm] (e-000--1) to (e-00--1); 
  %
  %
  \draw[->,out=90,in=0,distance=0.4cm] (e-1--1) to (e--1); 
  %
  \draw[->] (e-10--1) to (e-100--1);
  \draw[->] (e-10--1) to (e-1--1); 
  %
  \draw[->,out=0,in=0,distance=0.45cm] (e-100--1) to (e-10--1); 
  
    
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.42cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.5,0) {
                       & \node(e--2){};
    \\
                       &                & \node(e-1--2){};
    \\
    \node(e-00--2){};  &                & \node(e-10--2){};
    \\
    \node(e-000--2){}; &                & \node(e-100--2){};
    \\
    };
  \path (e--2) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--2){};  
    \draw[chocolate,thick] (1--2) circle (0.12cm);
  %  
  \draw[<-,very thick,>=latex,chocolate](e--2) -- ++ (90:0.485cm);   
  %   
  \draw[->] (e--2) to (e-000--2);
  \draw[->,shorten >= 4.5pt] (e--2) to (e-100--2);
  \draw[->,shorten >= 2pt] (e--2) to (1--2);
  %
  \draw[->] (e-00--2) to (e-100--2);
  %
  \draw[->,out=180,in=180,distance=0.45cm] (e-000--2) to (e-00--2); 
  %
  %
  \draw[->,out=90,in=0,distance=0.4cm] (e-1--2) to (e--2); 
  %
  \draw[->,very thick] (e-10--2) to (e-100--2);
  \draw[->] (e-10--2) to (e-1--2); 
  %
  \draw[->,out=0,in=0,distance=0.45cm] (e-100--2) to (e-10--2); 
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (e--1) to node[below,pos=0.7]{\scriptsize elim} (e--2);
  
    
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.42cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                       & \node(e--3){};
    \\
                       &                & \node(e-1--3){};
    \\
    \node(e-00--3){};  &                & \node(e-10--3){};
    \\
    \node(e-000--3){}; &                & \node(e-100--3){};
    \\
    };
  \path (e--3) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--3){};  
    \draw[chocolate,thick] (1--3) circle (0.12cm);
  %  
  \draw[<-,very thick,>=latex,chocolate](e--3) -- ++ (90:0.485cm);   
  %   
  \draw[->,very thick] (e--3) to (e-000--3);
  \draw[->,very thick] (e--3) to (e-100--3);
  \draw[->,shorten >= 2pt] (e--3) to (1--3);
  %
  \draw[->] (e-00--3) to (e-100--3);
  %
  \draw[->,out=180,in=180,distance=0.45cm] (e-000--3) to (e-00--3); 
  %
  %
  \draw[->,out=90,in=0,distance=0.4cm] (e-1--3) to (e--3); 
  %
  \draw[->] (e-10--3) to (e-1--3); 
  %
  \draw[->,out=0,in=0,distance=0.45cm] (e-100--3) to (e-10--3); 
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (e--2) to node[below,pos=0.7]{\scriptsize elim} (e--3);    
   
   
   
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.42cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
                       & \node(e--4){};
    \\
                       &                
    \\
                       &               
    \\
                       &             
    \\
    };
  \path (e--4) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--4){};  
    \draw[chocolate,thick] (1--4) circle (0.12cm); 
  %  
  \path (e--4) ++ (-0.25cm,-0.95cm) node{\Large $\iap{G'''}{3}$};  
  %  
  \draw[<-,very thick,>=latex,chocolate](e--4) -- ++ (90:0.485cm);   
  %   
  \draw[->,shorten >= 2pt] (e--4) to (1--4);
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (e--3) to node[below,pos=0.7]{\scriptsize elim} (e--4);  
  
  
\end{tikzpicture}

==> figs/ex-2-LLEEcoindproof.tex <==
\begin{tikzpicture}\renewcommand{\stexpprod}[2]{{#1}\hspace*{1pt}{\sstexpprod}\hspace*{1pt}{#2}}
  
\matrix[anchor=center,row sep=0.4cm,column sep=-0.3cm] {
  \node(v11){$ \stexpprod{(\stexpprod{(\stexpprod{\stexpone}{\stexpit{\aact}})}{\stexpit{\bact}})}
                         {\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}} 
                 \formeq
               \stexpprod{\stexpone}{\stexpit{(\stexpsum{\aact}{\bact})}} $};
    & & \node(v21){$ \stexpprod{(\stexpprod{\stexpone}{\stexpit{\bact}})}
                               {\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}} 
                       \formeq
                     \stexpprod{\stexpone}{\stexpit{(\stexpsum{\aact}{\bact})}} $};
  \\                 
  \node(v1){$ \stexpprod{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}{\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}} 
                \formeq
              \stexpit{(\stexpsum{\aact}{\bact})} $};
    & & \node(v2){$ \stexpprod{\stexpit{\bact}}{\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}} 
                      \formeq
                    \stexpit{(\stexpsum{\aact}{\bact})} $};
  \\
    & \node(v){$\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}
                  \formeq
                \stexpit{(\stexpsum{\aact}{\bact})}$};
  \\
  };   
 
% (v11) 
\path (v11) ++ (0cm,0.5cm) node{\tightfbox{$\averti{11}$}};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm](v11) to (v1);

% (v1) 
\path (v1) ++ (-0.85cm,-0.5cm) node{\tightfbox{$\averti{1}$}}; 
\draw[->,thick,darkcyan,shorten >= -2pt]
  (v1) to node[left,pos=0.35]{\small $\black{\aact}$} node[right,pos=0.35]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=-90,in=180,distance=0.5cm,shorten >= 0.2cm](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt,out=12.5,in=185] (v1) to node[above]{\small $\bact$} (v21); 

% (v21) 
\path (v21) ++ (0cm,0.5cm) node{\tightfbox{$\averti{21}$}};
\draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm](v21) to (v2);  
  
% (v2) 
\path (v2) ++ (0.85cm,-0.5cm) node{\tightfbox{$\averti{2}$}}; 
\draw[->,thick,darkcyan,shorten >= -2pt]
  (v2) to node[right,pos=0.35]{\small $\black{\bact}$} node[left,pos=0.35]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=-90,in=0,distance=0.5cm,shorten >= 0.2cm](v2) to (v);
  
   
% (v) 
\path (v) ++ (1.5cm,0.5cm) node{\tightfbox{$\start$}}; 
\draw[thick,chocolate,double] (v) ellipse (1.7cm and 0.4cm); 
\draw[<-,very thick,>=latex,chocolate,shorten <= 5pt](v) -- ++ (90:0.85cm); 
\draw[->,thick,darkcyan,out=110,in=-10,shorten <= 0.2cm] 
  (v) to node[below,pos=0.36]{\small $\black{\aact}$} node[above,pos=0.26,xshift=1pt,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,out=70,in=190,shorten <= 0.2cm] 
  (v) to node[below,pos=0.37]{\small $\black{\bact}$} node[above,pos=0.25,xshift=-1pt,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);
  

  
  
  
\end{tikzpicture}    

%\draw[thick,chocolate,double] (1) ell (0.2cm);



==> figs/ex-2-RSPstar-1.tex <==
\begin{tikzpicture}\renewcommand{\stexpprod}[2]{{#1}\hspace*{1pt}{\sstexpprod}\hspace*{1pt}{#2}}
  
\matrix[anchor=center,row sep=0.75cm,column sep=0cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
    &[-1cm] \node(root){$ ((a \cdot (a + b) + b)^*) \cdot 0 $};        
  \\        
  \node(1){$ ((1 \cdot (a + b)) \mathrel{\sstar} (a \cdot (a + b) + b)^*) \cdot 0 $};
    & 
  \\
    & & \node(2){$ (1 \mathrel{\sstar} (a \cdot (a + b) + b)^*) \cdot 0 $};
  \\
  };
 
% (root)
\draw[->,very thick,>=latex,chocolate] ($(root) + (-2.2cm,0cm)$) to ($(root) + (-1.8cm,0cm)$);
\draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\aact$}} node[below,pos=0.3,xshift=0.1cm]{\small $\loopnsteplab{1}$} (1);
\draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\bact$}} node[below,pos=0.3,xshift=-0.1cm]{\small $\loopnsteplab{1}$} (2);


% (1)
\draw[->] (1) to node[above]{\small $\aact,\bact$} (2);

% (2)
\draw[->,thick,densely dotted,out=0,in=0] (2) to (root);

 
 
 
 
\end{tikzpicture}

==> figs/ex-2-RSPstar-2.tex <==
\begin{tikzpicture}\renewcommand{\stexpprod}[2]{{#1}\hspace*{1pt}{\sstexpprod}\hspace*{1pt}{#2}}
  
\matrix[anchor=center,row sep=0.75cm,column sep=0cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
    &[-1cm] \node(root){$ (a \cdot (a + b) + b) \cdot ((a + b)^* \cdot 0) + 0 $};        
  \\        
  \node(1){$ ((1 \cdot (a + b)) \cdot ((a + b)^* \cdot 0) $};
    & 
  \\
    & & \node(2){$ 1 \cdot (a + b)^* \cdot 0 $};
  \\
  };
 
% (root)
\draw[->,very thick,>=latex,chocolate] ($(root) + (-3cm,0cm)$) to ($(root) + (-2.6cm,0cm)$);
\draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\aact$}} node[below,pos=0.3,xshift=0.1cm]{\small $\loopnsteplab{1}$} (1);
\draw[->,thick,darkcyan] (root) to node[above,pos=0.45]{\small \black{$\bact$}} node[below,pos=0.3,xshift=-0.1cm]{\small $\loopnsteplab{1}$} (2);


% (1)
\draw[->] (1) to node[above]{\small $\aact,\bact$} (2);

% (2)
\draw[->,thick,densely dotted,out=0,in=0] (2) to (root);

 
 
 
 
\end{tikzpicture}

==> figs/ex-2-lem-lem-thm-limit-appendix.tex <==
\begin{tikzpicture}
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                       & \node[chocolate](v--1){};  &                  & &[0.5cm]                             &  \node[draw=none,fill=none](v--2){};
    \\[0.1cm]
    \node(w--1){};     &                            & \node(u--1){};   & &         \node[chocolate](w--2){};  &                                      & \node(u--2){}; 
    \\
    };
  %
  %---------
  % chart D
  %---------
  %
  \path (v--1) ++ (-0.25cm,0.75cm) node[left,scale=1.35](label--1) {$\indsubonechartinat{{\bonecharthatsubscripti{2}}}{\avert,1}$};
  %
  \path (v--1) ++ (-0.05cm,0.3cm) node{$\avert$};
  \draw[thick,chocolate] (v--1) circle (0.12cm);
  \draw[->,thick,shorten <= 2pt] (v--1) to node[right,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.35]{$\scriptstyle \aact$} (w--1);
  \draw[->,thick,shorten <= 2pt] (v--1) to node[left,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.35]{$\scriptstyle \bact$} (u--1);
  \draw[->,shorten <= 2pt] (v--1) to ($(v--1) + (0.4cm,1cm)$);
  \draw[->,shorten <= 2pt] (v--1) to ($(v--1) + (0.75cm,1cm)$);
  %
  \path (w--1) ++ (0cm,-0.25cm) node{$\bvert$};
  \draw[->,thick,densely dotted,out=135,in=180,distance=0.5cm,shorten >= 2pt] (w--1) to node[left,pos=0.25,xshift=0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (u--1) ++ (0cm,-0.25cm) node{$\cvert$};
  \draw[->,thick,densely dotted,out=45,in=0,distance=0.5cm,shorten >= 2pt] (u--1) to node[right,pos=0.25,xshift=-0.075cm]{$\scriptstyle\sone$} (v--1);
  
  
  \draw[densely dashed,very thick,magenta,distance=1.5cm,out=150,in=180,shorten <= 6pt,shorten <= 4pt] (v--1) to (w--1);
  
  
  \path (w--1) ++ (0cm,-1cm) node[right]{\Large $\indchart{(\bonecharti{2})} = \indchart{(\bonechartacci{2})}$};
  
  
  %
  %----------
  % chart D'
  %----------
  %
  \path (v--2) ++ (-0.25cm,0.375cm) node[scale=1.35](label--1) {$\indsubonechartinat{{\bonecharthataccsubscripti{2}}}{\bvert,1}$};
  %
  \draw[thick,chocolate] (w--2) circle (0.12cm);
  \path (w--2) ++ (-0.15cm,-0.35cm) node{$\bvert$};
  \draw[->,thick,shorten <= 2pt] 
          (w--2) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[above,pos=0.5,yshift=-0.05cm]{$\scriptstyle \bact$} (u--2);
  \draw[->,thick,out=180,in=90,distance=0.9cm,shorten <=2pt,shorten >= 2pt] 
          (w--2) to node[left,pos=0.3,xshift=0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.3,xshift=-0.1cm]{$\scriptstyle \aact$} (w--2);
  \draw[->,shorten <= 2pt] (w--2) to ($(w--2) + (0.4cm,-1cm)$);
  \draw[->,shorten <= 2pt] (w--2) to ($(w--2) + (0.75cm,-1cm)$);
  %
  \path (u--2) ++ (0cm,-0.25cm) node{$\cvert$};
  \draw[->,thick,densely dotted,out=135,in=40,distance=0.5cm,shorten >= 3pt] 
          (u--2) to node[above,pos=0.5,yshift=-0.05cm]{$\scriptstyle\sone$} (w--2); 
  
  
  
  
\end{tikzpicture}

==> figs/ex-LEE.tex <==
\begin{tikzpicture}
 
 
\matrix[anchor=center,row sep=1cm,column sep=0.65cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v--1){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v--1) ++ (-1cm,0.35cm) node(label){\LARGE $\aonechart$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--1) -- ++ (90:0.55cm);   
% (v--1) 
\draw[thick,chocolate] (v--1) circle (0.12cm);
\path (v--1) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--1) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,very thick,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
          (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--1);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--1);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.65cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.5,0) {
    & \node[chocolate](v--2){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
%\path (v--2) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--2) -- ++ (90:0.55cm);   
% (v--2) 
\draw[thick,chocolate] (v--2) circle (0.12cm);
\path (v--2) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,shorten <= 2pt] 
  (v--2) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,shorten >= 0.175cm,shorten <= 2pt] 
  (v--2) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--2);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,very thick,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--2);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
  
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1.45cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--1) to node[below,pos=0.7]{\scriptsize elim} (v--2);
               
               
               
               
  
\matrix[anchor=center,row sep=1cm,column sep=0.65cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
    & \node[chocolate](v--3){};
  \\           
  \node(v1){};
    & & \node(v2){};
  \\
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
%\path (v--3) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--3) -- ++ (90:0.55cm);   
% (v--3) 
\draw[thick,chocolate] (v--3) circle (0.12cm);
\path (v--3) ++ (0.25cm,0.3cm) node{\small $\avert$};
\draw[->,very thick,shorten <= 2pt] 
  (v--3) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  
         (v11);
\draw[->,very thick,shorten >= 0.1cm,shorten <= 2pt] 
  (v--3) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} 
         (v21); 
 
 
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
% \draw[->,very thick,shorten >= 0pt]
%   (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} 
%           (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v--3);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);


% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
% \draw[->,very thick,shorten >= 0pt]
%  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} 
%          (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v--3);
  

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
  
    

\draw[-implies,thick,double equal sign distance, bend left,distance=1.45cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--2) to node[below,pos=0.7]{\scriptsize elim} (v--3);    
    
    
    
    
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.65cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (10,0) {
    & \node[chocolate](v--4){};
  \\           
  \node[draw=none,fill=none](v1){};
    & & \node[draw=none,fill=none](v2){};
  \\
  \node[draw=none,fill=none](v11){};
    & & \node[draw=none,fill=none](v21){};
  \\   
  };   
  %
\path (v--4) ++ (1.1cm,0.45cm) node(label){\LARGE $\aonechart'''$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v--4) -- ++ (90:0.55cm);   
% (v--4) 
\draw[thick,chocolate] (v--4) circle (0.12cm);
\path (v--4) ++ (0.25cm,0.3cm) node{\small $\avert$};

  

\draw[-implies,thick,double equal sign distance, bend left,distance=1.25cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (v--3) to node[below,pos=0.7]{\scriptsize elim} (v--4);  
    
  
  


  
  
\end{tikzpicture} 

==> figs/ex-LLEEw-1-2-3-4.tex <==
\begin{tikzpicture}
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-1.15cm,0.15cm) node(label){\LARGE $\aonecharthati{1}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to % node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{2}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=0,distance=0.75cm](v21) to (v2);  
    
  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-1.15cm,0.15cm) node(label){\LARGE $\aonecharthati{2}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{4}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{2}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
    
  
  
    
\matrix[anchor=center,row sep=1cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.5,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-1.15cm,0.15cm) node(label){\LARGE $\aonecharthati{3}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
    
  
  

\matrix[anchor=center,row sep=1cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11.25,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-1.15cm,0.15cm) node(label){\LARGE $\aonecharthati{4}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
    
  
  
        
  
  
  
  
  
  
  
  
\end{tikzpicture}

==> figs/ex-LLEEw-1-2-3-old.tex <==
\begin{tikzpicture}
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    \node[color=chocolate](1--1){};   
                       & \node(e--1){};
    \\
                       &                & \node(e-1--1){};
    \\
    \node(e-00--1){};  &                & \node(e-10--1){};
    \\
    \node(e-000--1){}; &                & \node(e-100--1){};
    \\
    };
  \draw[chocolate,thick] (1--1) circle (0.12cm); 
  \draw[<-,very thick,>=latex,chocolate](e--1) -- ++ (90:0.485cm);   
  %
  \path (e--1) ++ (0.8cm,0.25cm) node{\Large $\iap{L}{1}$};
  %   
  \draw[->,thick,shorten >= 4.5pt] (e--1) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{3}$} (e-000--1);
  \draw[->,thick,shorten >= 4.5pt] (e--1) to node[left,pos=0.55,xshift=2pt]{$\loopnsteplab{3}$}  (e-100--1);
  \draw[->,thick,densely dotted,shorten >= 2pt]   
                                   (e--1) to (1--1);
  %
  \draw[->,thick] (e-00--1) to node[left,pos=0.4,xshift=3pt]{$\loopnsteplab{1}$} (e-000--1);
  \draw[->,thick,densely dotted] (e-00--1) to (e-100--1);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--1) to (e-00--1); 
  %
  %
  \draw[->,thick,densely dotted,out=90,in=0,distance=0.4cm] (e-1--1) to (e--1); 
  %
  \draw[->,thick] (e-10--1) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{2}$} (e-100--1);
  \draw[->,thick,densely dotted%,out=25,in=-10,distance=0.4cm
                               ] (e-10--1) to (e-1--1); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--1) to (e-10--1); 
  
  
  
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
    \node[color=chocolate](1--3){};   
                       & \node(e--3){};
    \\
                       &                & \node(e-1--3){};
    \\
    \node(e-00--3){};  &                & \node(e-10--3){};
    \\
    \node(e-000--3){}; &                & \node(e-100--3){};
    \\
    };
  \draw[chocolate,thick] (1--3) circle (0.12cm); 
  \draw[<-,very thick,>=latex,chocolate](e--3) -- ++ (90:0.485cm);   
  %   
  \path (e--3) ++ (0.8cm,0.25cm) node{\Large $\iap{L}{2}$};
  %
  \draw[->,thick,shorten >= 4.5pt] (e--3) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{4}$} (e-000--3);
  \draw[->,thick,shorten >= 4.5pt] (e--3) to node[left,pos=0.55,xshift=2pt]{$\loopnsteplab{3}$}  (e-100--3);
  \draw[->,thick,densely dotted,shorten >= 2pt]   
                                   (e--3) to (1--3);
  %
  \draw[->,thick] (e-00--3) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{2}$} (e-000--3);
  \draw[->,thick,densely dotted] (e-00--3) to (e-100--3);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--3) to (e-00--3); 
  %
  %
  \draw[->,thick,densely dotted,out=90,in=0,distance=0.4cm] (e-1--3) to (e--3); 
  %
  \draw[->,thick] (e-10--3) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{1}$} (e-100--3);
  \draw[->,thick,densely dotted%,out=25,in=-10,distance=0.4cm
                               ] (e-10--3) to (e-1--3); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--3) to (e-10--3); 
  
    
  
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.5,0) {
    \node[color=chocolate](1--2){};   
                       & \node(e--2){};
    \\
                       &                & \node(e-1--2){};
    \\
    \node(e-00--2){};  &                & \node(e-10--2){};
    \\
    \node(e-000--2){}; &                & \node(e-100--2){};
    \\
    };
  \draw[chocolate,thick] (1--2) circle (0.12cm); 
  \draw[<-,very thick,>=latex,chocolate](e--2) -- ++ (90:0.485cm);
  %
  \path (e--2) ++ (0.8cm,0.25cm) node{\Large $\iap{L}{3}$};   
  %   
  \draw[->,thick,shorten >= 4.5pt] (e--2) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{2}$} (e-000--2);
  \draw[->,thick,shorten >= 4.5pt] (e--2) to node[left,pos=0.55,xshift=2pt]{$\loopnsteplab{2}$}  (e-100--2);
  \draw[->,thick,densely dotted,shorten >= 2pt]   
                                   (e--2) to (1--2);
  %
  \draw[->,thick] (e-00--2) to node[left,pos=0.4,xshift=3pt]{$\loopnsteplab{1}$} (e-000--2);
  \draw[->,thick,densely dotted] (e-00--2) to (e-100--2);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--2) to (e-00--2); 
  %
  %
  \draw[->,thick,densely dotted,out=90,in=0,distance=0.4cm] (e-1--2) to (e--2); 
  %
  \draw[->,thick] (e-10--2) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{1}$} (e-100--2);
  \draw[->,thick,densely dotted%,out=25,in=-10,distance=0.4cm
                               ] (e-10--2) to (e-1--2); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--2) to (e-10--2); 
    
\end{tikzpicture}

==> figs/ex-LLEEw-1-2-3.tex <==
\begin{tikzpicture}
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-1.15cm,0.15cm) node(label){\LARGE $\aonecharthati{1}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to %node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to % node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{2}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=0,in=0,distance=0.75cm](v21) to (v2);  
    
  
  
  
  
\matrix[anchor=center,row sep=1cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-1.15cm,0.15cm) node(label){\LARGE $\aonecharthati{2}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{4}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{3}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{2}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
    
  
  
    
\matrix[anchor=center,row sep=1cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
    & \node[chocolate](v){};
  \\[-0.25ex]              
  \node(v1){};
    & & \node(v2){};
  \\[0.25cm]
  \node(v11){};
    & & \node(v21){};
  \\   
  };   
  %
\path (v) ++ (-1.15cm,0.15cm) node(label){\LARGE $\aonecharthati{3}$};  
 

\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\avert$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[left,pos=0.36,xshift=0.075cm]{\small $\small\black{\aact}$} 
         node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to % node[right,pos=0.36,xshift=-0.05cm]{\small $\small\black{\bact}$} 
         node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);

   
   
% (v1) 
\path (v1) ++ (-0.225cm,0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to % node[left,pos=0.25,xshift=0.075cm]{\small $\small\black{\aact}$} 
          node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to %node[below]{$\bact$} 
                                                (v21); 

% (v11)
\path (v11) ++ (0cm,-0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);



% (v2) 
\path (v2) ++ (0.25cm,0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to % node[right,pos=0.25,xshift=-0.075cm]{\small $\small\black{\bact}$} 
          node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);

% (v21) 
\path (v21) ++ (0cm,-0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
    
  
  
    
  
  
  
  
  
  
  
  
\end{tikzpicture}

==> figs/ex-LLEEw-2-onelim-LLEEw.tex <==
\begin{tikzpicture}
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    \node[color=chocolate](1--1){};   
                       & \node(e--1){};
    \\
                       &                & \node(e-1--1){};
    \\
    \node(e-00--1){};  &                & \node(e-10--1){};
    \\
    \node(e-000--1){}; &                & \node(e-100--1){};
    \\
    };
  \draw[chocolate,thick] (1--1) circle (0.12cm); 
  \draw[<-,very thick,>=latex,chocolate](e--1) -- ++ (90:0.485cm);   
  %   
  \draw[->,thick,shorten >= 4.5pt] (e--1) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{2}$} (e-000--1);
  \draw[->,thick,shorten >= 4.5pt] (e--1) to node[left,pos=0.55,xshift=2pt]{$\loopnsteplab{2}$}  (e-100--1);
  \draw[->,red,thick,densely dotted,shorten >= 2pt]   
                                   (e--1) to (1--1);
  %
  \draw[->,thick] (e-00--1) to node[left,pos=0.4,xshift=3pt]{$\loopnsteplab{1}$} (e-000--1);
  \draw[->,red,thick,densely dotted] (e-00--1) to (e-100--1);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--1) to (e-00--1); 
  %
  %
  \draw[->,thick,densely dotted,out=90,in=0,distance=0.4cm] (e-1--1) to (e--1); 
  %
  \draw[->,thick] (e-10--1) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{1}$} (e-100--1);
  \draw[->,red,thick,densely dotted%,out=25,in=-10,distance=0.4cm
                               ] (e-10--1) to (e-1--1); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--1) to (e-10--1); 
  
  
    
    
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.75,0) {
    & \node[chocolate](e--2){};
    \\
    &               & \node(e-1--2){};
    \\
    \node(e-00--2){};  &               & \node(e-10--2){};
    \\
    \node(e-000--2){}; &               & \node(e-100--2){};
    \\
    };
  \draw[chocolate,thick] (e--2) circle (0.12cm); 
  \draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e--2) -- ++ (90:0.55cm);   
  %   
  \draw[->,thick,shorten <= 2pt,shorten >= 4.5pt] (e--2) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{2}$} (e-000--2);
  \draw[->,thick,shorten <= 2pt,shorten >= 4.5pt] (e--2) to node[left,pos=0.5,xshift=2pt]{$\loopnsteplab{2}$}  (e-100--2);
  %
  \draw[->,thick] (e-00--2) to node[left,pos=0.4,xshift=3pt]{$\loopnsteplab{1}$} (e-000--2);
  \draw[->,red,thick,densely dotted,shorten >= -1pt] (e-00--2) to (e-10--2);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--2) to (e-00--2); 
  %
  %
  \draw[->,thick,densely dotted,shorten >= 2pt,out=90,in=0,distance=0.4cm] (e-1--2) to (e--2); 
  %
  \draw[->,thick] (e-10--2) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{1}$} (e-100--2);
  \draw[-,thick,densely dotted,out=75,in=0,distance=1cm,shorten >= 2pt] (e-10--2) to (e--2); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--2) to (e-10--2);   
    
    
  
  \path ($(e--1)!0.55!(e--2)$) ++ (0cm,0cm) node{\Large $\sotelimredtc$};
                                            % node{\Large $\rightarrow_{\scriptscriptstyle (\sone)}$};
  
  
  
    
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7.5,0) {
    & \node[chocolate](e--3){};
    \\
                       &               & \node[draw=none,fill=none](e-1--3){};
    \\
    \node(e-00--3){};  &               & \node(e-10--3){};
    \\
    \node(e-000--3){}; &               & \node(e-100--3){};
    \\
    };
  \draw[chocolate,thick] (e--3) circle (0.12cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e--3) -- ++ (90:0.55cm);  
  %   
  \draw[->,thick,shorten <= 2pt,shorten >= 4.5pt] (e--3) to node[left,pos=0.375,xshift=2pt]{$\loopnsteplab{2}$} (e-000--3);
  \draw[->,thick,shorten <= 2pt,shorten >= 4.5pt] (e--3) to node[left,pos=0.55,xshift=2pt]{$\loopnsteplab{2}$}  (e-100--3);
  %
  \draw[->,thick] (e-00--3) to node[left,pos=0.4,xshift=3pt]{$\loopnsteplab{1}$} (e-000--3);
  \draw[->] (e-00--3) to (e-100--3);
  \draw[->,thick,densely dotted,out=110,in=180,distance=0.65cm,shorten >= 2pt] (e-00--3) to (e--3);
  %
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--3) to (e-00--3); 
  %
  %
  \draw[->,thick] (e-10--3) to node[right,pos=0.4,xshift=-3pt]{$\loopnsteplab{1}$} (e-100--3);
  \draw[->,thick,densely dotted,out=70,in=0,distance=0.65cm,shorten >= 2pt] (e-10--3) to (e--3); 
  %
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--3) to (e-10--3);   
  
  
  \path ($(e--2)!0.55!(e--3)$) ++ (0cm,0cm) node{\Large $\sotelimred$};
                                            % node{\Large $\rightarrow_{\scriptscriptstyle (\sone)}$};
  
  
\end{tikzpicture}

==> figs/ex-chart-int.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=1cm,column sep=0cm] {
        & \node(e){$ \terminatesbig{(\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})})} $};
  \\
  \node(e-a){$\terminatesbig{(\stexpprod{(\stexpprod{(\stexpprod{\stexpone}{\stexpit{\aact}})}{\stexpit{\bact}})}{\astexp})}$}; 
        & 
              & \node(e-b){$\terminatesbig{(\stexpprod{(\stexpprod{\stexpone}{\stexpit{\bact}})}{\astexp})}$};
  \\            
  };   
  \draw[thick,chocolate,double] (e) ellipse (1.2cm and 0.375cm);
  \draw[<-,very thick,>=latex,chocolate] ($(e) + (-1.3cm,0cm)$) -- ++ (180:0.45cm);
  \draw[->,thick,shorten <=6pt,shorten >= 9pt] (e) to node[above,pos=0.5]{$\aact$} (e-a);
  \draw[->,thick,shorten <=6pt,shorten >= 7pt] (e) to node[above,pos=0.5]{$\bact$} (e-b);
  
  \draw[thick,chocolate,double] (e-a) ellipse (1.6cm and 0.45cm);
  \draw[->,thick,out=180,in=90,distance=1.75cm,shorten <= 3pt, shorten >= 6pt] (e-a) to node[above,pos=0.5]{$\aact$} (e-a);
  \draw[->,thick,out=-20,in=200,shorten <= 7pt,shorten >= 4pt] (e-a) to node[below,pos=0.5]{$\bact$} (e-b);
  
  \draw[thick,chocolate,double] (e-b) ellipse (1.2cm and 0.375cm);
  \draw[->,thick,out=0,in=90,distance=1.75cm,shorten <= 4.5pt, shorten >= 4.5pt] (e-b) to node[above,pos=0.5]{$\bact$} (e-b);
  \draw[->,thick,out=160,in=20,shorten <= 5pt,shorten >= 8pt] (e-b) to node[above,pos=0.5]{$\aact$} (e-a);
  
\end{tikzpicture}


% \begin{tikzpicture}
%   \matrix[anchor=center,row sep=0.35cm,column sep=0.5cm] {
%     \node(1){$\stexpone$};
%       & \node(e){$\phantom{\astexp = \quad\;}  {\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}}  {\quad\; = \astexp} $}; 
%     \\[-0.35cm]
%       &
%       &
%     \node(e-1){$\stexpprod{\stexpone}{\astexp}$};
%     \\[-0.2cm]
%     \node(e-00){$\stexpprod{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}{\astexp}$};
%       &
%       &
%     \node(e-10){$\stexpprod{\stexpit{\bact}}{\astexp}$};
%     \\[0.15cm]
%     \node(e-000){$\stexpprod{(\stexpprod{(\stexpprod{\stexpone}{\stexpit{\aact}})}{\stexpit{\bact}})}{\astexp}$};
%       &
%       &
%     \node(e-100){$\stexpprod{(\stexpprod{\stexpone}{\stexpit{\bact}})}{\astexp}$};
%     \\
%     };
%   \draw[->,thick,densely dotted,shorten <= -0.75cm,pos=0.2] (e) to node[above]{$\sone$} (1);
%   \draw[->,thick] (e) to node[above,pos=0.4]{$\aact$} (e-000);
%   \draw[->,thick] (e) to node[above,pos=0.4]{$\bact$} (e-100);  
%   %   
%   \draw[->,thick,shorten <= -2pt,shorten >= -2pt] (e-00) to node[left]{$\aact$} (e-000);   
%   \draw[->,thick,densely dotted,out=0,in=180] (e-00) to node[above]{$\sone$} (e-100);
%   %
%   \draw[->,thick,densely dotted,out=180,in=190,distance=0.5cm] (e-000) to node[left,pos=0.7]{$\sone$} (e-00); 
%   %
%   %
%   \draw[->,thick,densely dotted,out=90,in=25,distance=0.7cm] (e-1) to node[above,pos=0.2]{$\sone$} (e); 
%   %
%   \draw[->,thick,shorten <= -2pt,shorten >= -2pt] (e-10) to node[right]{$\bact$} (e-100);
%   \draw[->,thick,densely dotted,out=5,in=0,distance=0.425cm] (e-10) to node[right,pos=0.55]{$\sone$} (e-1); 
%   %
%   \draw[->,thick,densely dotted,out=0,in=-10,distance=0.5cm] (e-100) to node[right,pos=0.7]{$\sone$} (e-10); 
% \end{tikzpicture}

==> figs/ex-elim-C-3-3.tex <==
\begin{tikzpicture}
  
  \matrix[anchor=center,row sep=0.55cm,column sep=0.425cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
       & \node[chocolate](v--1){}; & &[0.6cm] & & \node[chocolate](v--2){}; & &[0.65cm] & & \node[chocolate](v--3){}; & &[0.55cm] & & \node[chocolate](v--4){};  
    \\[0.1cm]
    \node(w1-bar--1){}; & & \node(w2-bar--1){}; & & \node(w1-bar--2){}; & & \node(w2-bar--2){}; & &  
    \node(w1-bar--3){}; & & \node(w2-bar--3){}; & & \node(w1-bar--4){}; & & \node(w2-bar--4){};  
    \\[0.15cm]  
    \node(w1--1){}; & & \node(w2--1){}; & & \node(w1--2){}; & & \node(w2--2){}; & &  
    \node(w1--3){}; & & \node(w2--3){}; & &                 & & \node(w2--4){}; 
    \\
    };
  %
  \draw[thick,chocolate] (v--1) circle (0.12cm);
  \draw[thick,chocolate] (v--2) circle (0.12cm);
  \draw[thick,chocolate] (v--3) circle (0.12cm);
  \draw[thick,chocolate] (v--4) circle (0.12cm);
  %
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--1) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--2) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--3) -- ++ (90:0.525cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=1.5pt](v--4) -- ++ (90:0.525cm);
  %
  %--------
  % chart 1
  %--------
  %
  \path (v--1) ++ (-0.7cm,0.275cm) node{\Large $\bonechart$};
  %
  \path (v--1) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--1) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--1) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--1) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--1) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w1-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w1--1);
  \draw[->,thick,royalblue,shorten <=2pt] (v--1) to (w2-bar--1);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--1) to (w2--1);
  %
  \draw[->,thick,forestgreen] (w1-bar--1) to (w1--1);
  \draw[->] (w1-bar--1) to (w2-bar--1);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--1) to (v--1);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--1) to (w1-bar--1);
  %
  \draw[->,thick,forestgreen] (w2-bar--1) to (w2--1);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--1) to (v--1);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--1) to (w2-bar--1);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >=1pt,distance=0.4cm] (w2--1) to (w2-bar--1);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--1) to (w2--1);       
  
  
  %--------
  % chart 2
  %--------
  %
  \path (v--2) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--2) ++ (-0.25cm,0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--2) ++ (0cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--2) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--2) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w1--2);
  \draw[->,thick,royalblue,shorten <=2pt] (v--2) to (w2-bar--2);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--2) to (w2--2);
  %
  \draw[->] (w1-bar--2) to (w2--2);
  \draw[->] (w1-bar--2) to (w2-bar--2);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--2) to (v--2);
  %
  \draw[->,thick,densely dotted,out=180,in=230,distance=0.4cm] (w1--2) to (w1-bar--2);
  %
  \draw[->,thick,forestgreen] (w2-bar--2) to (w2--2);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--2) to (v--2);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--2) to (w2-bar--2);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--2) to (w2-bar--2);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--2) to (w2--2);       
  
  
\draw[-implies,thick,double equal sign distance,%bend left,distance=0.9cm,
               shorten <= 0.7cm,shorten >= 0.6cm
               ] (v--1) to (v--2);  
  
  
  %--------
  % chart 3
  %--------
  %
  \path (v--3) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--3) ++ (-0.2cm,-0.05cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w1--3) ++ (-0.05cm,-0.2cm) node{$\scriptstyle\bverti{1}$};
  \path (w2-bar--3) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--3) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w1--3);
  \draw[->,thick,royalblue,shorten <=2pt] (v--3) to (w2-bar--3);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--3) to (w2--3);
  %
  \draw[->] (w1-bar--3) to (w2--3);
  \draw[->] (w1-bar--3) to (w2-bar--3);
  \draw[->,out=120,in=180,shorten >= 2pt,distance=0.45cm] (w1-bar--3) to (v--3);
  %
  \draw[->] (w1--3) to (w1-bar--3);
  \draw[->] (w1--3) to (w2-bar--3);
  \draw[->] (w1--3) to (w2--3);
  \draw[-,out=140,in=180,shorten >= 2pt,distance=0.85cm] (w1--3) to (v--3);
  %
  \draw[->,thick,forestgreen] (w2-bar--3) to (w2--3);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--3) to (v--3);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--3) to (w2-bar--3);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--3) to (w2-bar--3);
  %
  %
  %
  \draw[-,very thick,bend right,magenta,densely dashed,distance=] (w1--3) to (w2--3);       
  

\draw[-implies,thick,double equal sign distance,%bend left,distance=0.9cm,
               shorten <= 0.7cm,shorten >= 0.6cm
               ] (v--2) to (v--3);    
  
  
  %--------
  % chart 4
  %--------
  %
  \path (v--4) ++ (0.75cm,0.275cm) node{\Large $\bonechart'''$};
  % \path (v--4) ++ (-0.1cm,-1.45cm) node{\Large $\bonechart'''$};
  %
  \path (v--4) ++ (0.2cm,0.2cm) node{$\scriptstyle\avert$};
  \path (w1-bar--4) ++ (0.05cm,-0.225cm) node{$\scriptstyle\bvertbari{1}$};
  \path (w2-bar--4) ++ (0.33cm,0.33cm) node{$\scriptstyle\bvertbari{2}$};
  \path (w2--4) ++ (0.1cm,-0.2cm) node{$\scriptstyle\bverti{2}$};
  %
  %
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w1-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt] (v--4) to (w2-bar--4);
  \draw[->,thick,royalblue,shorten <=2pt,shorten >= 4pt] (v--4) to (w2--4);
  %
  \draw[->] (w1-bar--4) to (w2-bar--4);
  \draw[->,out=120,in=180,shorten >= 2pt] (w1-bar--4) to (v--4);
  %
  %
  \draw[->,thick,forestgreen] (w2-bar--4) to (w2--4);
  \draw[->,out=60,in=0,shorten >= 2pt] (w2-bar--4) to (v--4);
  \draw[->,thick,forestgreen,out=-30,in=30,distance=0.6cm] (w2-bar--4) to (w2-bar--4);
  %
  \draw[->,thick,densely dotted,out=0,in=-60,shorten >= 1pt,distance=0.4cm] (w2--4) to (w2-bar--4);
    

\draw[-implies,thick,double equal sign distance,%bend left,distance=0.8cm,
               shorten <= 0.7cm,shorten >= 0.6cm
               ] (v--3) to (v--4);    
  
  
\end{tikzpicture}





==> figs/ex-expressible-LEE.tex <==
\begin{tikzpicture}
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.42cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                       & \node(e--1){};
    \\
                       &                & \node(e-1--1){};
    \\
    \node(e-00--1){};  &                & \node(e-10--1){};
    \\
    \node(e-000--1){}; &                & \node(e-100--1){};
    \\
    };
  \path (e--1) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--1){};  
    \draw[chocolate,thick] (1--1) circle (0.12cm); 
  %  
  \path (e--1) ++ (-0.65cm,0.225cm) node{\Large $\iap{G}{3}$};
  %  
  \draw[<-,very thick,>=latex,chocolate](e--1) -- ++ (90:0.485cm);   
  \draw[->,shorten >= 4.5pt] (e--1) to (e-000--1);
  \draw[->,shorten >= 4.5pt] (e--1) to (e-100--1);
  \draw[->,shorten >= 2pt] (e--1) to (1--1);
  %
  \draw[->,very thick] (e-00--1) to (e-000--1);
  \draw[->] (e-00--1) to (e-100--1);
  %
  \draw[->,out=180,in=180,distance=0.45cm] (e-000--1) to (e-00--1); 
  %
  %
  \draw[->,out=90,in=0,distance=0.4cm] (e-1--1) to (e--1); 
  %
  \draw[->] (e-10--1) to (e-100--1);
  \draw[->] (e-10--1) to (e-1--1); 
  %
  \draw[->,out=0,in=0,distance=0.45cm] (e-100--1) to (e-10--1); 
  
    
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.42cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.5,0) {
                       & \node(e--2){};
    \\
                       &                & \node(e-1--2){};
    \\
    \node(e-00--2){};  &                & \node(e-10--2){};
    \\
    \node(e-000--2){}; &                & \node(e-100--2){};
    \\
    };
  \path (e--2) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--2){};  
    \draw[chocolate,thick] (1--2) circle (0.12cm);
  %  
  \draw[<-,very thick,>=latex,chocolate](e--2) -- ++ (90:0.485cm);   
  %   
  \draw[->] (e--2) to (e-000--2);
  \draw[->,shorten >= 4.5pt] (e--2) to (e-100--2);
  \draw[->,shorten >= 2pt] (e--2) to (1--2);
  %
  \draw[->] (e-00--2) to (e-100--2);
  %
  \draw[->,out=180,in=180,distance=0.45cm] (e-000--2) to (e-00--2); 
  %
  %
  \draw[->,out=90,in=0,distance=0.4cm] (e-1--2) to (e--2); 
  %
  \draw[->,very thick] (e-10--2) to (e-100--2);
  \draw[->] (e-10--2) to (e-1--2); 
  %
  \draw[->,out=0,in=0,distance=0.45cm] (e-100--2) to (e-10--2); 
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (e--1) to node[below,pos=0.7]{\scriptsize elim} (e--2);
  
    
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.42cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5,0) {
                       & \node(e--3){};
    \\
                       &                & \node(e-1--3){};
    \\
    \node(e-00--3){};  &                & \node(e-10--3){};
    \\
    \node(e-000--3){}; &                & \node(e-100--3){};
    \\
    };
  \path (e--3) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--3){};  
    \draw[chocolate,thick] (1--3) circle (0.12cm);
  %  
  \draw[<-,very thick,>=latex,chocolate](e--3) -- ++ (90:0.485cm);   
  %   
  \draw[->,very thick] (e--3) to (e-000--3);
  \draw[->,very thick] (e--3) to (e-100--3);
  \draw[->,shorten >= 2pt] (e--3) to (1--3);
  %
  \draw[->] (e-00--3) to (e-100--3);
  %
  \draw[->,out=180,in=180,distance=0.45cm] (e-000--3) to (e-00--3); 
  %
  %
  \draw[->,out=90,in=0,distance=0.4cm] (e-1--3) to (e--3); 
  %
  \draw[->] (e-10--3) to (e-1--3); 
  %
  \draw[->,out=0,in=0,distance=0.45cm] (e-100--3) to (e-10--3); 
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (e--2) to node[below,pos=0.7]{\scriptsize elim} (e--3);    
   
   
   
  %
  %
  %
  \matrix[anchor=north,row sep=0.6cm,column sep=0.42cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (7,0) {
                       & \node(e--4){};
    \\
                       &                
    \\
                       &               
    \\
                       &             
    \\
    };
  \path (e--4) ++ (-0.65cm,-0.4cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt,chocolate] (1--4){};  
    \draw[chocolate,thick] (1--4) circle (0.12cm); 
  %  
  \path (e--4) ++ (-0.25cm,-0.95cm) node{\Large $\iap{G'''}{3}$};  
  %  
  \draw[<-,very thick,>=latex,chocolate](e--4) -- ++ (90:0.485cm);   
  %   
  \draw[->,shorten >= 2pt] (e--4) to (1--4);
  
  
\draw[-implies,thick,double equal sign distance, bend left,distance=1cm,
               shorten <= 0.5cm,shorten >= 0.4cm
               ] (e--3) to node[below,pos=0.7]{\scriptsize elim} (e--4);  
  
  
\end{tikzpicture}

==> figs/ex-indchart.tex <==
\begin{tikzpicture}
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
    \node[color=chocolate](1--1){};   
                       & \node(e--1){};
    \\
                       &                & \node(e-1--1){};
    \\
    \node(e-00--1){};  &                & \node(e-10--1){};
    \\
    \node(e-000--1){}; &                & \node(e-100--1){};
    \\
    };
  \draw[chocolate,thick] (1--1) circle (0.12cm); 
  \draw[<-,very thick,>=latex,chocolate](e--1) -- ++ (90:0.485cm);   
  %  
  \path (1--1) ++ (0cm,-0.35cm) node{$\cvert$};
  %
  \path (e--1) ++ (0.3cm,0.3cm) node{$\start$};
  \draw[->,%thick,
           shorten >= 4.5pt] (e--1) to node[left,pos=0.25,xshift=1pt]{$\aact$}  (e-000--1);
  \draw[->,%thick,
           shorten >= 4.5pt] (e--1) to node[right,pos=0.25,xshift=-1pt]{$\bact$} (e-100--1);
  \draw[->,thick,densely dotted,shorten >= 2pt]   
                                   (e--1) to node[above,pos=0.35]{$\sone$} (1--1);
  %
  \path (e-00--1) ++ (0cm,0.28cm) node{$\bvertbari{1}$};
  \draw[->%,thick
          ] (e-00--1) to node[left,pos=0.4,xshift=2pt]{$\aact$} (e-000--1);
  \draw[->,thick,densely dotted] (e-00--1) to node[above]{$\sone$} (e-100--1);
  %
  \path (e-000--1) ++ (0.35cm,-0.15cm) node{$\bverti{1}$};
  \draw[->,thick,densely dotted,out=180,in=180,distance=0.65cm] (e-000--1) to node[left,xshift=1pt]{$\sone$} (e-00--1); 
  %
  %
  \draw[->,thick,densely dotted,out=90,in=0,distance=0.4cm] (e-1--1) to node[above,xshift=0.5pt,pos=0.4]{$\sone$} (e--1); 
  % 
  \path (e-10--1) ++ (0.3cm,0.28cm) node{$\bvertbari{2}$};
  \draw[->%,thick
          ] (e-10--1) to node[right,pos=0.4,xshift=-2pt]{$\bact$} (e-100--1);
  \draw[->,thick,densely dotted%,out=25,in=-10,distance=0.4cm
                               ] (e-10--1) to node[left,xshift=2pt,pos=0.4]{$\sone$} (e-1--1); 
  %
  \path (e-100--1) ++ (-0.35cm,-0.15cm) node{$\bverti{2}$};
  \draw[->,thick,densely dotted,out=0,in=0,distance=0.65cm] (e-100--1) to node[right,xshift=-1pt]{$\sone$} (e-10--1); 
  %
  %
  \path (1--1) ++ (-0.3cm,0.15cm) node[left]{\Large $\onechartof{\astexp}$};
  
    
    
    
  \matrix[anchor=north,row sep=0.6cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,0) {
    & \node[chocolate](e--3){};
    \\
                       &               & 
    \\
                       &               & 
    \\
    \node[chocolate](e-000--3){};
                       &               & \node[chocolate](e-100--3){};
    \\
    };
  \draw[chocolate,thick] (e--3) circle (0.12cm);
  \draw[chocolate,thick] (e-000--3) circle (0.12cm);
  \draw[chocolate,thick] (e-100--3) circle (0.12cm);
  \draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e--3) -- ++ (90:0.55cm);  
  %   
  \path (e--3) ++ (-0.3cm,0cm) node{$\start$};
  \draw[->,%thick,
           shorten <= 2pt,shorten >= 2pt] (e--3) to node[left,pos=0.5,xshift=2pt]{$\aact$} (e-000--3);
  \draw[->,%thick,
           shorten <= 2pt,shorten >= 2pt] (e--3) to node[right,pos=0.5,xshift=2pt]{$\bact$}  (e-100--3);
  %
  \path (e-000--3) ++ (0cm,-0.35cm) node{$\bverti{1}$};
  \draw[->,%thick,
           out=210,in=150,distance=1cm,shorten <=2pt,shorten >=2pt] (e-000--3) to node[left,xshift=1pt]{$\aact$}  (e-000--3);
  \draw[->,%thick,
           out=-30,in=210,shorten <=2pt,shorten >=2pt] (e-000--3) to node[below,yshift=1pt]{$\bact$} (e-100--3);
  %
  \path (e-100--3) ++ (0cm,-0.35cm) node{$\bverti{2}$};
  \draw[->,%thick,
           out=-30,in=30,distance=1cm,shorten <=2pt,shorten >=2pt]  (e-100--3) to node[right,xshift=-1pt]{$\bact$} (e-100--3);
  \draw[->,%thick,
           out=150,in=30,shorten <= 2pt,shorten >= 2pt] (e-100--3) to node[above,yshift=-1pt]{$\aact$}  (e-000--3);
  
  \path (e--3) ++ (0.2cm,0.15cm) node[right]{\Large $\chartof{\astexp}$};
  \path (e--3) ++ (0.45cm,-0.45cm) node[right]{\Large $ = \indchart{\onechartof{\astexp}}$};
  
  \path ($(e--1)!0.55!(e--3)$) node[yshift=-0.65cm]{\LARGE $\sotelimredtc$}; 
\end{tikzpicture}

==> figs/ex-lem-lem-thm-limit-appendix.tex <==
\begin{tikzpicture}
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                       & \node(v--1){};
    \\[0.1cm]
    \node(v1--1){};    &                & \node(v2--1){};
    \\[0.1cm]
                       &                & \node(w--1){};
    \\
    };
  %
  \path (v--1) ++ (-0.25cm,0.4cm) node[left,scale=1.35](label--1) %{\Large $\bonechart$};
                                                                  {$\indsubonechartinat{{\bonecharthatsubscripti{1}}}{\avert,1}$};
  %
  \path (v--1) ++ (-0.25cm,0.25cm) node{$\avert$};
  \draw[->,thick] (v--1) to node[right,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.35]{$\scriptstyle \aact$} (v1--1);
  \draw[->,thick] (v--1) to node[left,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.35]{$\scriptstyle \bact$} (v2--1);
  \draw[->,thick,densely dotted] (v--1) to ($(v--1) + (0cm,1cm)$);
  \draw[->] (v--1) to ($(v--1) + (0.4cm,1cm)$);
  \draw[->] (v--1) to ($(v--1) + (0.75cm,1cm)$);
  %
  \path (v1--1) ++ (-0.15cm,-0.25cm) node{$\averti{1}$};
  \draw[->] (v1--1) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \cact$} (v2--1);
  \draw[->] (v1--1) to node[below,pos=0.5]{$\scriptstyle \cact$} (w--1);
  \draw[->,thick,densely dotted,out=135,in=180,distance=0.5cm] (v1--1) to node[left,pos=0.25,xshift=0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (v2--1) ++ (0.25cm,-0.25cm) node{$\averti{2}$};
  \draw[->] (v2--1) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \cact$} (w--1);
  \draw[->,thick,densely dotted,out=45,in=0,distance=0.5cm] (v2--1) to node[right,pos=0.25,xshift=-0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (w--1) ++ (0cm,-0.3cm) node{$\bvert$};
  \draw[-,thick,densely dotted,out=35,in=0,distance=1.25cm] (w--1) to node[right,pos=0.35,xshift=-0.05cm]{$\scriptstyle\sone$} (v--1);
  
  
  \draw[densely dashed,very thick,magenta,distance=2.25cm,out=175,in=195,shorten <= 6pt,shorten >= 2pt] (v--1) to (w--1);
  
  
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,0) {
                       & \node[draw=none,fill=none](v--2){};
    \\[0.1cm]
    \node(v1--2){};    &                & \node(v2--2){};
    \\[0.1cm]
                       &                & \node(w--2){};
    \\
    };
  %
  %
  \path (v--2) ++ (0cm,0.35cm) node[scale=1.35](label--2)%{\Large $\bonechartacc$};
                                             {$\indsubonechartinat{{\bonecharthataccsubscripti{1}}}{\bvert,1}$};
  %
  \path (v1--2) ++ (0.15cm,0.25cm) node{$\averti{1}$};
  \draw[->] (v1--2) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \cact$} (v2--2);
  \draw[->] (v1--2) to node[below,pos=0.5]{$\scriptstyle \cact$} (w--2);
  \draw[->] (v1--2) to (w--2);
  \draw[->,thick,densely dotted,out=280,in=170,distance=0.75cm,shorten >=4pt] (v1--2) to node[below,yshift=0.05cm]{$\scriptstyle\sone$} (w--2);
  %
  \path (v2--2) ++ (-0.15cm,0.25cm) node{$\averti{2}$};
  \draw[->] (v2--2) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \cact$} (w--2);
  \draw[->,thick,densely dotted,out=-45,in=45,distance=0.5cm] (v2--2) to node[right,xshift=-0.05cm]{$\scriptstyle\sone$} (w--2);
  %
  \path (w--2) ++ (0.4cm,0cm) node{$\bvert$};
  \draw[->,thick,out=215,in=135,distance=1.9cm] (w--2) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.5,xshift=-0.025cm]{$\scriptstyle \aact$} (v1--2);
  \draw[->,thick,out=-30,in=45,distance=1.65cm] (w--2) to node[right,pos=0.5,xshift=-0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.5,xshift=0.025cm]{$\scriptstyle \bact$} (v2--2);
  %
  \draw[->,thick,densely dotted] (w--2) to ($(w--2) + (0cm,-1cm)$);
  \draw[->] (w--2) to ($(w--2) + (0.4cm,-1cm)$);
  \draw[->] (w--2) to ($(w--2) + (0.75cm,-1cm)$);
  
  
  
  
  % \path (w--1) ++ (0.35cm,-0.25cm) node[right]{\Large ${\bonecharti{1}} \hspace*{2.5em} {\bonechartacci{1}}$};
  
  
  
  \path (w--1) ++ (0.35cm,-0.75cm) node[right]{\Large $\indchart{(\bonecharti{1})} = \indchart{(\bonechartacci{1})}$};
  
  
  
\end{tikzpicture}

==> figs/ex-lem-lem-thm-limit.tex <==
\begin{tikzpicture}
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                       & \node(v--1){};
    \\[0.1cm]
    \node(v1--1){};    &                & \node(v2--1){};
    \\[0.1cm]
                       &                & \node(w--1){};
    \\
    };
  %
  \path (v--1) ++ (0.25cm,0.4cm) node[right,scale=1.35](label--1) %{\Large $\bonechart$};
                                                                  {$\indsubonechartinat{\bonecharthatsubscript}{\avert,1}$};
  %
  \path (v--1) ++ (0cm,0.25cm) node{$\avert$};
  \draw[->,thick] (v--1) to node[right,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.35]{$\scriptstyle \aact$} (v1--1);
  \draw[->,thick] (v--1) to node[left,pos=0.7]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.35]{$\scriptstyle \bact$} (v2--1);
  %
  \path (v1--1) ++ (-0.15cm,-0.25cm) node{$\averti{1}$};
  \draw[->] (v1--1) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \cact$} (v2--1);
  \draw[->] (v1--1) to node[below,pos=0.5]{$\scriptstyle \cact$} (w--1);
  \draw[->,thick,densely dotted,out=135,in=180,distance=0.5cm] (v1--1) to node[left,pos=0.25,xshift=0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (v2--1) ++ (0.25cm,-0.25cm) node{$\averti{2}$};
  \draw[->] (v2--1) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \cact$} (w--1);
  \draw[->,thick,densely dotted,out=45,in=0,distance=0.5cm] (v2--1) to node[right,pos=0.25,xshift=-0.075cm]{$\scriptstyle\sone$} (v--1);
  %
  \path (w--1) ++ (0cm,-0.3cm) node{$\bvert$};
  \draw[-,thick,densely dotted,out=35,in=0,distance=1.25cm] (w--1) to node[right,pos=0.35,xshift=-0.05cm]{$\scriptstyle\sone$} (v--1);
  
  
  \draw[densely dashed,very thick,magenta,distance=2.25cm,out=180,in=195,shorten <= 4pt] (v--1) to (w--1);
  
  
  
  
  \matrix[anchor=north,row sep=0.7cm,column sep=0.6cm,
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,0) {
                       & \node[draw=none,fill=none](v--2){};
    \\[0.1cm]
    \node(v1--2){};    &                & \node(v2--2){};
    \\[0.1cm]
                       &                & \node(w--2){};
    \\
    };
  %
  %
  \path (v--2) ++ (0cm,0.35cm) node[scale=1.35](label--2)%{\Large $\bonechartacc$};
                                             {$\indsubonechartinat{\bonecharthataccsubscript}{\bvert,1}$};
  %
  \path (v1--2) ++ (0.15cm,0.25cm) node{$\averti{1}$};
  \draw[->] (v1--2) to node[below,pos=0.5,yshift=0.05cm]{$\scriptstyle \cact$} (v2--2);
  \draw[->] (v1--2) to node[below,pos=0.5]{$\scriptstyle \cact$} (w--2);
  \draw[->] (v1--2) to (w--2);
  \draw[->,thick,densely dotted,out=280,in=170,distance=0.75cm,shorten >=4pt] (v1--2) to node[below,yshift=0.05cm]{$\scriptstyle\sone$} (w--2);
  %
  \path (v2--2) ++ (-0.15cm,0.25cm) node{$\averti{2}$};
  \draw[->] (v2--2) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \cact$} (w--2);
  \draw[->,thick,densely dotted,out=-45,in=45,distance=0.5cm] (v2--2) to node[right,xshift=-0.05cm]{$\scriptstyle\sone$} (w--2);
  %
  \path (w--2) ++ (0cm,-0.3cm) node{$\bvert$};
  \draw[->,thick,out=215,in=135,distance=1.9cm] (w--2) to node[left,pos=0.5,xshift=0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[right,pos=0.5,xshift=-0.025cm]{$\scriptstyle \aact$} (v1--2);
  \draw[->,thick,out=-30,in=45,distance=1.65cm] (w--2) to node[right,pos=0.5,xshift=-0.05cm]{$\scriptstyle \loopnsteplab{1}$} node[left,pos=0.5,xshift=0.025cm]{$\scriptstyle \bact$} (v2--2);
  
  
  
  
  
  \path (w--1) ++ (0.35cm,-0.25cm) node[right]{\Large $\indchart{\bonechart} = \indchart{\bonechartacc}$};
  
  
  
  
  
  
\end{tikzpicture}

==> figs/ex-limit-collapse-1-lift-1-dacc.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C1acc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \path (abc--C1acc) ++ (-1.45cm,0.8cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](ac){};   %   
  %
  \path (acd) ++ (-1.5cm,1.5cm) node {\LARGE $\aonechartdacci{1} \, / \, \aonecharthatdacci{1} $};
  
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1acc) -- ++ (90:0.5cm););
  %
  \path (abc--C1acc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1acc) to node[right,pos=0.65]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc--C1acc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  % \draw[->] (abc--C1acc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  % \draw[->] (abc--C1acc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--C1acc) to node[right,pos=0.85]{$\black{b}$} (f);
  \draw[->,thick,densely dotted,out=135,in=0] (abc--C1acc) to node[pos=0.5,above,xshift=0.045cm]{$\sone$} (ac);
  % 
  %
  %
  \path (ac) ++ (0cm,0.4cm) node{$\cvert = \tightfbox{$ac$} \phantom{ {} = \cvert} $};
  % \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a1);
  % \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a2);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.13em}$} (c1);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.1em}$} (c2);
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[left]{$\bvertbari{1} = \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.5]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.55]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->,thick,densely dotted,out=90,in=180] (acd) to node[pos=0.65,left,xshift=-0.05cm]{$\sone$} (ac);
  
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--C1acc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1acc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--C1acc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--C1acc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1acc);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--C1acc) + (-1.75cm,-0.25cm)$) .. (abc--C1acc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--C1acc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13,0) {
                 &                  &              & & & & &              & \node(abc--C1){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1) -- ++ (90:0.5cm););
  %
  \path (abc--C1) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc--C1) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc--C1) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--C1) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc--C1) ++ (-1.5cm,0.5cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthati{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\bvertbari{1} = \tightfbox{$acd$} \phantom{ = \bvertbari{1} }$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--C1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--C1);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--C1);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--C1) + (-1.75cm,-0.25cm)$) .. (abc--C1);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--C1);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  %
  %
  %
  \path ($(abc--C1acc)!0.5!(abc--C1)$) ++ (0cm,0cm) node{\Huge $\sotelimred$};
\end{tikzpicture}

==> figs/ex-limit-collapse-1-lift-1.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C1acc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \path (abc--C1acc) ++ (-1.45cm,0.8cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](ac){};   %   
  %
  \path (acd) ++ (-1.5cm,1.5cm) node {\LARGE $\aonechartacci{1} \, / \, \aonecharthatacci{1} $};
  
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1acc) -- ++ (90:0.5cm););
  %
  \path (abc--C1acc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1acc) to node[right,pos=0.65]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc--C1acc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  % \draw[->] (abc--C1acc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  % \draw[->] (abc--C1acc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--C1acc) to node[right,pos=0.85]{$\black{b}$} (f);
  \draw[->,thick,densely dotted,out=135,in=0] (abc--C1acc) to node[pos=0.5,above,xshift=0.045cm]{$\sone$} (ac);
  % 
  %
  %
  \path (ac) ++ (0cm,0.4cm) node{$\cvert = \tightfbox{$ac$} \phantom{ = \cvert}$};
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a1);
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a2);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.13em}$} (c1);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.1em}$} (c2);
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[left]{$\bvertbari{1} = \tightfbox{$acd$}$};
  % \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  % \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
  %                              pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->,thick,densely dotted,out=90,in=180] (acd) to node[pos=0.65,left,xshift=-0.05cm]{$\sone$} (ac);
  
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--C1acc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1acc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--C1acc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--C1acc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1acc);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--C1acc) + (-1.75cm,-0.25cm)$) .. (abc--C1acc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--C1acc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13,0) {
                 &                  &              & & & & &              & \node(abc--C1){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1) -- ++ (90:0.5cm););
  %
  \path (abc--C1) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc--C1) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc--C1) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--C1) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc--C1) ++ (-1.5cm,0.5cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthati{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\bvertbari{1} = \tightfbox{$acd$} \phantom{ = \bvertbari{1} }$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--C1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--C1);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--C1);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--C1) + (-1.75cm,-0.25cm)$) .. (abc--C1);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--C1);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  %
  %
  %
  \path ($(abc--C1acc)!0.5!(abc--C1)$) ++ (0cm,0cm) node{\Huge $\sotelimred$};
\end{tikzpicture}

==> figs/ex-limit-collapse-1-lift.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \path (abc) ++ (-1.45cm,0.8cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](ac){};   %   
  %
  \path (acd) ++ (-1.5cm,1.25cm) node {\LARGE $\aonechartacci{1}$};
  
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right,pos=0.65]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  % \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  % \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  \draw[->,thick,densely dotted,out=135,in=0] (abc) to node[pos=0.5,above,xshift=0.045cm]{$\sone$} (ac);
  % 
  %
  %
  \path (ac) ++ (0cm,0.4cm) node{$\tightfbox{$ac$}$};
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a1);
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a2);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.13em}$} (c1);
  \draw[->] (ac) to node[left,pos=0.4]{$\black{c}\hspace*{-0.1em}$} (c2);
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[left]{$\tightfbox{$acd$}$};
  % \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  % \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
  %                              pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->,thick,densely dotted,out=90,in=180] (acd) to node[pos=0.65,left,xshift=-0.05cm]{$\sone$} (ac);
  
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  % \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-1.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  % \path (abc) ++ (-4.5cm,-0.35cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthati{1} $};
  \path (abc) ++ (-1.5cm,0.5cm) node{\LARGE $\aonecharti{1} \, / \, \aonecharthati{1} $};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-10.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\acharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-2-lift.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \path (abc) ++ (-1.45cm,0.8cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](ac){};   %   
  %
  \path (acd) ++ (-1.5cm,1.75cm) node {\LARGE $\aonechartacci{2} \,/\, \aonecharthatacci{2}$};
  %
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  % \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  % \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  % \draw[->] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  % \draw[->] (abc) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  \draw[->,thick,densely dotted,out=135,in=0] (abc) to node[pos=0.65,above,xshift=0.045cm]{$\sone$} (ac);
  % 
  %
  \path (ac) ++ (0cm,0.4cm) node{$\cvert = \tightfbox{$ac$} \phantom{ {} = \cvert} $};
  \draw[->] (ac) to node[left,pos=0.425,xshift=0.05cm]{$\hspace*{-0.1em}\black{a}$} (a1);
  \draw[->] (ac) to node[right,pos=0.35]{$\hspace*{-0.1em}\black{a}$} (a2);
  \draw[->] (ac) to node[left,pos=0.2]{$\black{c}\hspace*{-0.13em}$} (c1);
  \draw[->] (ac) to node[right,pos=0.45,xshift=-0.05cm]{$\black{c}$} (c2);
  %
  \path (acd) ++ (-0.05cm,0.4cm) node[left]{$\bvertbar = \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.5]{$\aact$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.5]{$\aact$} (a1);
  \draw[->,thick,densely dotted,out=90,in=180] (acd) to node[pos=0.65,left,xshift=-0.05cm]{$\sone$} (ac);                              
  
  
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$\aacti{1}$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$\aacti{1}$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$\aacti{1}\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$\aacti{2}$}};
  \draw[->] (a2) to node[above,near end]{$\aacti{2}$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$\aacti{2}$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$\cacti{1}$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$\cacti{1}\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$\cacti{1}$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$\cacti{2}$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$\cacti{2}$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$\cacti{2}$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  %\draw[->] (abcd-2) to node[right]{$\dact$} (e);
  % \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  % \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2) to node[above,pos=0.375]{$\sone$} (acd);
  % \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  % \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-2.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{2} \, / \, \aonecharthati{2} $};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0.2cm,0.4cm) node[left]{$\bvertbari{1} = \tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  %\draw[->] (abcd-2) to node[right]{$\dact$} (e);
  % \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  % \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2) to node[above,pos=0.375]{$\sone$} (acd);
  % \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  % \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-and-lift.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{1/2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[xshift=-0.25cm]{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
 
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
    % \draw[->] (abcd-2) to node[right]{$\dact$} (e);
  \draw[->,densely dotted,red,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  \draw[->,red,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2) to node[above,pos=0.375]{$\sone$} (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13,0) {
                 &                  &              & & & & &              & \node(abc--coll){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--coll) -- ++ (90:0.5cm););
  %
  \path (abc--coll) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--coll) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc--coll) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc--coll) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc--coll) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc--coll) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc--coll) ++ (-2.5cm,0.5cm) node{\LARGE $\acharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc--coll);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--coll);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc--coll);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc--coll);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc--coll) + (-1.75cm,-0.25cm)$) .. (abc--coll);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc--coll);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  %
  %
  %
  \path ($(abc)!0.5!(abc--coll)$) ++ (0cm,0cm) node{\Huge $\sotelimredtc$};
  %
\end{tikzpicture}

==> figs/ex-limit-collapse-lift-1-gl-elim.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C10){};
    \\
    \\
    \\
                 & \node(acd--C10){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C10){};
    \\
                 &                  &              & & & & & \node(a1--C10){};
    \\
    \node(c1--C10){}; &                  & \node(c2--C10){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C10){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C10){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C10) -- ++ (90:0.5cm););
  %
  \path (abc--C10) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  % \draw[->,very thick,royalblue] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C10);
  % \draw[->,very thick,royalblue] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C10);
  \draw[->] (abc--C10) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C10); 
  \draw[->] (abc--C10) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C10);
  \draw[->] (abc--C10) to node[right,pos=0.85]{$\black{b}$} (f--C10);
  % 
  \path (abc--C10) ++ (-2.5cm,0.5cm) node{\LARGE $\aonechartacci{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C10) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C10) to node[above,pos=0.225]{$a$} (a2--C10);
  \draw[->] (acd--C10) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C10);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd--C10) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C10);
  \draw[->] (acd--C10) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C10);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C10) to node[below,pos=0.7]{$d$} (e--C10);
  %
  \path (a1--C10) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C10) to node[below,pos=0.2]{$a_1$} (abcd-2--C10);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C10) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C10);
  %
  \path (a2--C10) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C10) to node[above,near end]{$a_2$} (abcd-2--C10);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C10) to node[left,pos=0.65]{$a_2$} (abc--C10);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1--C10) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C10) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C10);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C10) to node[below]{$c_1$} (abcd-2--C10);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2--C10) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C10) to node[below,pos=0.425]{$c_2$} (abcd-2--C10);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C10) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C10);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2--C10) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C10) to node[right]{$d$} (e--C10);
  % \draw[->,very thick,royalblue,out=250,in=-80,distance=1.5cm] (abcd-2--C10) to node[right,pos=0.8]{\black{$\aact$}} (a1--C10);
  % \draw[->,very thick,royalblue,out=240,in=-80,distance=1cm] (abcd-2--C10) to node[right,pos=0.7]{\black{$\aact$}} (a2--C10);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C10) to node[below]{\black{$\bact$}} (f--C10);
  \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c1--C10);
  \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c2--C10);
  %
  \path (e--C10) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C10) to node[right]{$e$} (abc--C10);
  %
  \path (f--C10) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C10) to node[left]{$f$} (acd--C10);
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc--C1){};
    \\
    \\
    \\
                 & \node(acd--C1){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C1){};
    \\
                 &                  &              & & & & & \node(a1--C1){};
    \\
    \node(c1--C1){}; &                  & \node(c2--C1){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C1){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C1){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C1){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1) -- ++ (90:0.5cm););
  %
  \path (abc--C1) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  % \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C1);
  % \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C1);
  \draw[->] (abc--C1) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1--C1); 
  \draw[->] (abc--C1) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2--C1);
  \draw[->] (abc--C1) to node[right,pos=0.85]{$\black{b}$} (f--C1);
  % 
  \path (abc--C1) ++ (-1.5cm,0.5cm) node{\LARGE $\aonechartacci{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C1) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C1) to node[above,pos=0.225]{$a$} (a2--C1);
  \draw[->] (acd--C1) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
 
  \draw[->] (acd--C1) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C1);
  \draw[->] (acd--C1) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C1);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C1) to node[above,pos=0.8]{$d$} (e--C1);
  %
  \path (a1--C1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C1) to node[below]{$a_1$} (abcd-2--C1);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1--C1) to (abc--C1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1);
  %
  \path (a2--C1) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C1) to node[above,near end]{$a_2$} (abcd-2--C1);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C1) to node[left,pos=0.65]{$a_2$} (abc--C1);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2--C1) to (abc--C1);
  %
  \path (c1--C1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C1);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C1) to node[below]{$c_1$} (abcd-2--C1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1--C1) ..controls ($(c2--C1) + (1cm,-1cm)$) .. (acd--C1);
  %
  \path (c2--C1) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C1) to node[below,pos=0.425]{$c_2$} (abcd-2--C1);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C1) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C1);
  %\draw[->] (c2--C1) .. controls ($(c2--C1) + (,)$) and ($(acd--C1) + ()$) .. (acd--C1);
  %
  \path (abcd-2--C1) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C1) to node[right]{$d$} (e--C1);
  \draw[->,densely dotted,red,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2--C1) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1);
  %
  \path (e--C1) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e--C1) .. controls ($(abcd-2--C1) + (-2cm,0.5cm)$) and ($(abc--C1) + (-1.75cm,-0.25cm)$) .. (abc--C1);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C1) to node[right]{$e$} (abc--C1);
  %
  \path (f--C1) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f--C1) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C1) to node[left]{$f$} (acd--C1);
  %
  %
  %
  \path ($(abc--C1)!0.5!(abc--C10)$) ++ (0cm,0cm) node{\Huge $\sotelimconvred$};
                                                  %node{\Huge $\leftarrow_{\scriptscriptstyle (\sone)}$};
\end{tikzpicture}

==> figs/ex-limit-collapse-lift-1.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C10){};
    \\
    \\
    \\
                 & \node(acd--C10){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C10){};
    \\
                 &                  &              & & & & & \node(a1--C10){};
    \\
    \node(c1--C10){}; &                  & \node(c2--C10){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C10){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C10){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C10) -- ++ (90:0.5cm););
  %
  \path (abc--C10) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C10);
  \draw[->,very thick,royalblue] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C10);
  \draw[->,very thick,paleblue] (abc--C10) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C10); 
  \draw[->,very thick,paleblue] (abc--C10) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C10);
  \draw[->,very thick,paleblue] (abc--C10) to node[right,pos=0.85]{$\black{b}$} (f--C10);
  % 
  \path (abc--C10) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C10) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C10) to node[above,pos=0.225]{$a$} (a2--C10);
  \draw[->] (acd--C10) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C10);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd--C10) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C10);
  \draw[->] (acd--C10) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C10);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C10) to node[below,pos=0.7]{$d$} (e--C10);
  %
  \path (a1--C10) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C10) to node[below,pos=0.2]{$a_1$} (abcd-2--C10);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C10) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C10);
  %
  \path (a2--C10) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C10) to node[above,near end]{$a_2$} (abcd-2--C10);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C10) to node[left,pos=0.65]{$a_2$} (abc--C10);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1--C10) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C10) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C10);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C10) to node[below]{$c_1$} (abcd-2--C10);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2--C10) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C10) to node[below,pos=0.425]{$c_2$} (abcd-2--C10);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C10) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C10);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2--C10) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C10) to node[right]{$d$} (e--C10);
  \draw[->,very thick,royalblue,out=250,in=-80,distance=1.5cm] (abcd-2--C10) to node[right,pos=0.8]{\black{$\aact$}} (a1--C10);
  \draw[->,very thick,royalblue,out=240,in=-80,distance=1cm] (abcd-2--C10) to node[right,pos=0.7]{\black{$\aact$}} (a2--C10);
  \draw[->,very thick,paleblue,out=260,in=20,distance=1.75cm] (abcd-2--C10) to node[below]{\black{$\bact$}} (f--C10);
  \draw[->,very thick,paleblue,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c1--C10);
  \draw[->,very thick,paleblue,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c2--C10);
  %
  \path (e--C10) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C10) to node[right]{$e$} (abc--C10);
  %
  \path (f--C10) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C10) to node[left]{$f$} (acd--C10);
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc--C1){};
    \\
    \\
    \\
                 & \node(acd--C1){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C1){};
    \\
                 &                  &              & & & & & \node(a1--C1){};
    \\
    \node(c1--C1){}; &                  & \node(c2--C1){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C1){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C1){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C1){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C1) -- ++ (90:0.5cm););
  %
  \path (abc--C1) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C1);
  \draw[->,very thick,royalblue] (abc--C1) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C1);
  \draw[->,very thick,paleblue] (abc--C1) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1--C1); 
  \draw[->,very thick,paleblue] (abc--C1) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2--C1);
  \draw[->,very thick,paleblue] (abc--C1) to node[right,pos=0.85]{$\black{b}$} (f--C1);
  % 
  \path (abc--C1) ++ (-1.5cm,0.5cm) node{\LARGE $\aonecharti{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C1) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C1) to node[above,pos=0.225]{$a$} (a2--C1);
  \draw[->] (acd--C1) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
 
  \draw[->] (acd--C1) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C1);
  \draw[->] (acd--C1) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C1);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C1) to node[above,pos=0.8]{$d$} (e--C1);
  %
  \path (a1--C1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C1) to node[below]{$a_1$} (abcd-2--C1);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1--C1) to (abc--C1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C1) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C1);
  %
  \path (a2--C1) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C1) to node[above,near end]{$a_2$} (abcd-2--C1);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C1) to node[left,pos=0.65]{$a_2$} (abc--C1);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2--C1) to (abc--C1);
  %
  \path (c1--C1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C1);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C1) to node[below]{$c_1$} (abcd-2--C1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1--C1) ..controls ($(c2--C1) + (1cm,-1cm)$) .. (acd--C1);
  %
  \path (c2--C1) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C1) to node[below,pos=0.425]{$c_2$} (abcd-2--C1);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C1) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C1);
  %\draw[->] (c2--C1) .. controls ($(c2--C1) + (,)$) and ($(acd--C1) + ()$) .. (acd--C1);
  %
  \path (abcd-2--C1) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C1) to node[right]{$d$} (e--C1);
  \draw[->,densely dotted,red,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2--C1) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc--C1);
  %
  \path (e--C1) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e--C1) .. controls ($(abcd-2--C1) + (-2cm,0.5cm)$) and ($(abc--C1) + (-1.75cm,-0.25cm)$) .. (abc--C1);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C1) to node[right]{$e$} (abc--C1);
  %
  \path (f--C1) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f--C1) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C1) to node[left]{$f$} (acd--C1);
  %
  %
  %
  \path ($(abc--C1)!0.5!(abc--C10)$) ++ (0cm,0cm) node{\Huge $\sotelimconvred$};
                                                  %node{\Huge $\leftarrow_{\scriptscriptstyle (\sone)}$};
\end{tikzpicture}

==> figs/ex-limit-collapse-lift-2-gl-elim.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C10){};
    \\
    \\
    \\
                 & \node(acd--C10){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C10){};
    \\
                 &                  &              & & & & & \node(a1--C10){};
    \\
    \node(c1--C10){}; &                  & \node(c2--C10){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C10){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C10){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C10) -- ++ (90:0.5cm););
  %
  \path (abc--C10) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C10);
  \draw[->] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C10);
  \draw[->] (abc--C10) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C10); 
  \draw[->] (abc--C10) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C10);
  \draw[->] (abc--C10) to node[right,pos=0.85]{$\black{b}$} (f--C10);
  % 
  \path (abc--C10) ++ (-2.5cm,0.5cm) node{\LARGE $\aonechartdacci{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C10) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C10) to node[above,pos=0.225]{\black{$a$}} (a2--C10);
  \draw[->] (acd--C10) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{\black{$a$}} (a1--C10);
  % \draw[->,very thick,forestgreen] (acd--C10) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C10);
  % \draw[->,very thick,forestgreen] (acd--C10) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C10);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C10) to node[below,pos=0.7]{\black{$d$}} (e--C10);
  %
  \path (a1--C10) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C10) to node[below,pos=0.2]{$a_1$} (abcd-2--C10);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C10) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C10);
  %
  \path (a2--C10) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C10) to node[above,near end]{$a_2$} (abcd-2--C10);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C10) to node[left,pos=0.65]{$a_2$} (abc--C10);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1--C10) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C10) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C10);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C10) to node[below]{$c_1$} (abcd-2--C10);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2--C10) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C10) to node[below,pos=0.425]{$c_2$} (abcd-2--C10);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C10) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C10);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2--C10) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C10) to node[right]{\black{$d$}} (e--C10);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2--C10) to node[right,pos=0.8]{\black{$\aact$}} (a1--C10);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2--C10) to node[right,pos=0.7]{\black{$\aact$}} (a2--C10);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C10) to node[below]{\black{$\bact$}} (f--C10);
  %\draw[->,very thick,forestgreen,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c1--C10);
  %\draw[->,very thick,forestgreen,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c2--C10);
  %
  \path (e--C10) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C10) to node[right]{$e$} (abc--C10);
  %
  \path (f--C10) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C10) to node[left]{$f$} (acd--C10);
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc--C2){};
    \\
    \\
    \\
                 & \node(acd--C2){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C2){};
    \\
                 &                  &              & & & & & \node(a1--C2){};
    \\
    \node(c1--C2){}; &                  & \node(c2--C2){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C2){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C2){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C2) -- ++ (90:0.5cm););
  %
  \path (abc--C2) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--C2) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C2);
  \draw[->] (abc--C2) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C2);
  \draw[->] (abc--C2) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C2); 
  \draw[->] (abc--C2) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C2);
  \draw[->] (abc--C2) to node[right,pos=0.85]{$\black{b}$} (f--C2);
  % 
  \path (abc--C2) ++ (-2.5cm,0.5cm) node{\LARGE $\aonechartacci{2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C2) ++ (-0.25cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd--C2) to node[above,pos=0.225]{$a$} (a2--C2);
  \draw[->] (acd--C2) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C2);
  % \draw[->,very thick,forestgreen] (acd--C2) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C2);
  % \draw[->,very thick,forestgreen] (acd--C2) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C2) to node[below,pos=0.7]{$d$} (e--C2);
  %
  \path (a1--C2) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C2) to node[below,pos=0.2]{$a_1$} (abcd-2--C2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C2) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C2);
  %
  \path (a2--C2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C2) to node[above,near end]{$a_2$} (abcd-2--C2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C2) to node[left,pos=0.65]{$a_2$} (abc--C2);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2--C2) to (abc--C2);
  %
  \path (c1--C2) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C2) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C2);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C2) to node[below]{$c_1$} (abcd-2--C2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1--C2) ..controls ($(c2--C2) + (1cm,-1cm)$) .. (acd--C2);
  %
  \path (c2--C2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C2) to node[below,pos=0.425]{$c_2$} (abcd-2--C2);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C2);
  %\draw[->] (c2--C2) .. controls ($(c2--C2) + (,)$) and ($(acd--C2) + ()$) .. (acd--C2);
  %
  \path (abcd-2--C2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C2) to node[right]{$d$} (e--C2);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2--C2) to node[right,pos=0.8]{$\aact$} (a1--C2);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2--C2) to node[right,pos=0.7]{$\aact$} (a2--C2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C2) to node[below]{$\bact$} (f--C2);
  \draw[->,red,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2--C2) to node[above,pos=0.375]{$\sone$} (acd--C2);
  % \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C2) to node[left,pos=0.78]{$\cact$} (c1--C2);
  % \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C2) to node[left,pos=0.78]{$\cact$} (c2--C2);
  %
  \path (e--C2) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e--C2) .. controls ($(abcd-2--C2) + (-2cm,0.5cm)$) and ($(abc--C2) + (-1.75cm,-0.25cm)$) .. (abc--C2);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C2) to node[right]{$e$} (abc--C2);
  %
  \path (f--C2) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f--C2) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C2) to node[left]{$f$} (acd--C2);  
  
  
  
  %
  %
  %
  \path ($(abc--C2)!0.5!(abc--C10)$) ++ (0cm,0cm) node{\Huge $\sotelimconvred$};
                                                  %node{\Huge $\leftarrow_{\scriptscriptstyle (\sone)}$};
  %
\end{tikzpicture}  

==> figs/ex-limit-collapse-lift-2.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc--C10){};
    \\
    \\
    \\
                 & \node(acd--C10){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C10){};
    \\
                 &                  &              & & & & & \node(a1--C10){};
    \\
    \node(c1--C10){}; &                  & \node(c2--C10){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C10){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C10){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C10){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C10) -- ++ (90:0.5cm););
  %
  \path (abc--C10) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C10);
  \draw[->] (abc--C10) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C10);
  \draw[->] (abc--C10) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C10); 
  \draw[->] (abc--C10) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C10);
  \draw[->] (abc--C10) to node[right,pos=0.85]{$\black{b}$} (f--C10);
  % 
  \path (abc--C10) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C10) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->,very thick,palegreen] (acd--C10) to node[above,pos=0.225]{\black{$a$}} (a2--C10);
  \draw[->,very thick,palegreen] (acd--C10) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{\black{$a$}} (a1--C10);
  \draw[->,very thick,forestgreen] (acd--C10) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C10);
  \draw[->,very thick,forestgreen] (acd--C10) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C10);
  \draw[->,very thick,palegreen,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C10) to node[below,pos=0.7]{\black{$d$}} (e--C10);
  %
  \path (a1--C10) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C10) to node[below,pos=0.2]{$a_1$} (abcd-2--C10);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C10) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C10);
  %
  \path (a2--C10) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C10) to node[above,near end]{$a_2$} (abcd-2--C10);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C10) to node[left,pos=0.65]{$a_2$} (abc--C10);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1--C10) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C10) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C10);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C10) to node[below]{$c_1$} (abcd-2--C10);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2--C10) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C10) to node[below,pos=0.425]{$c_2$} (abcd-2--C10);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C10) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C10);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2--C10) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->,very thick,palegreen] (abcd-2--C10) to node[right]{\black{$d$}} (e--C10);
  \draw[->,very thick,palegreen,out=250,in=-80,distance=1.5cm] (abcd-2--C10) to node[right,pos=0.8]{\black{$\aact$}} (a1--C10);
  \draw[->,very thick,palegreen,out=240,in=-80,distance=1cm] (abcd-2--C10) to node[right,pos=0.7]{\black{$\aact$}} (a2--C10);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C10) to node[below]{\black{$\bact$}} (f--C10);
  \draw[->,very thick,forestgreen,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c1--C10);
  \draw[->,very thick,forestgreen,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C10) to node[left,pos=0.78]{\black{$\cact$}} (c2--C10);
  %
  \path (e--C10) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C10) to node[right]{$e$} (abc--C10);
  %
  \path (f--C10) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C10) to node[left]{$f$} (acd--C10);
  
  
  
  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc--C2){};
    \\
    \\
    \\
                 & \node(acd--C2){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2--C2){};
    \\
                 &                  &              & & & & & \node(a1--C2){};
    \\
    \node(c1--C2){}; &                  & \node(c2--C2){}; & & & & &              &               &               & & & & & & & \node(abcd-2--C2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1--C2){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e--C2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f--C2){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc--C2) -- ++ (90:0.5cm););
  %
  \path (abc--C2) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc--C2) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1--C2);
  \draw[->] (abc--C2) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2--C2);
  \draw[->] (abc--C2) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1--C2); 
  \draw[->] (abc--C2) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2--C2);
  \draw[->] (abc--C2) to node[right,pos=0.85]{$\black{b}$} (f--C2);
  % 
  \path (abc--C2) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd--C2) ++ (-0.25cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->,very thick,palegreen] (acd--C2) to node[above,pos=0.225]{$a$} (a2--C2);
  \draw[->,very thick,palegreen] (acd--C2) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1--C2);
  \draw[->,very thick,forestgreen] (acd--C2) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1--C2);
  \draw[->,very thick,forestgreen] (acd--C2) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2--C2);
  \draw[->,very thick,palegreen,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd--C2) to node[below,pos=0.7]{$d$} (e--C2);
  %
  \path (a1--C2) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1--C2) to node[below,pos=0.2]{$a_1$} (abcd-2--C2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1--C2) to node[right]{$a_1\hspace*{-0.18em}$} (abc--C2);
  %
  \path (a2--C2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2--C2) to node[above,near end]{$a_2$} (abcd-2--C2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2--C2) to node[left,pos=0.65]{$a_2$} (abc--C2);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2--C2) to (abc--C2);
  %
  \path (c1--C2) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1--C2) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd--C2);
  \draw[->,out=280,in=210,distance=2.5cm] (c1--C2) to node[below]{$c_1$} (abcd-2--C2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1--C2) ..controls ($(c2--C2) + (1cm,-1cm)$) .. (acd--C2);
  %
  \path (c2--C2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2--C2) to node[below,pos=0.425]{$c_2$} (abcd-2--C2);
  \draw[->,out=220,in=180,looseness=3.75] (c2--C2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd--C2);
  %\draw[->] (c2--C2) .. controls ($(c2--C2) + (,)$) and ($(acd--C2) + ()$) .. (acd--C2);
  %
  \path (abcd-2--C2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2--C2) to node[right]{$d$} (e--C2);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2--C2) to node[right,pos=0.8]{$\aact$} (a1--C2);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2--C2) to node[right,pos=0.7]{$\aact$} (a2--C2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2--C2) to node[below]{$\bact$} (f--C2);
  \draw[->,red,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2--C2) to node[above,pos=0.375]{$\sone$} (acd--C2);
  % \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2--C2) to node[left,pos=0.78]{$\cact$} (c1--C2);
  % \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2--C2) to node[left,pos=0.78]{$\cact$} (c2--C2);
  %
  \path (e--C2) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e--C2) .. controls ($(abcd-2--C2) + (-2cm,0.5cm)$) and ($(abc--C2) + (-1.75cm,-0.25cm)$) .. (abc--C2);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e--C2) to node[right]{$e$} (abc--C2);
  %
  \path (f--C2) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f--C2) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f--C2) to node[left]{$f$} (acd--C2);  
  
  
  
  %
  %
  %
  \path ($(abc--C2)!0.5!(abc--C10)$) ++ (0cm,0cm) node{\Huge $\sotelimconvred$};
                                                  %node{\Huge $\leftarrow_{\scriptscriptstyle (\sone)}$};
  %
\end{tikzpicture}  

==> figs/ex-limit-collapse-lift.tex <==
\begin{tikzpicture}  
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (12.5,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-2.5cm,0.5cm) node{\LARGE $\aonecharti{1/2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node[xshift=-0.25cm]{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
 
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
    % \draw[->] (abcd-2) to node[right]{$\dact$} (e);
  \draw[->,densely dotted,red,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  \draw[->,red,thick,densely dotted,out=95,in=40,distance=4.15cm,shorten >= 3pt] (abcd-2) to node[above,pos=0.375]{$\sone$} (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}

==> figs/ex-limit-collapse.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->,very thick,royalblue,shorten >=6pt] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->,very thick,royalblue,shorten >=3pt] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->,very thick,royalblue,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-1.5cm,0.5cm) node{\LARGE$\aonechart\:/\:\aonecharthat$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$(abcd)_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
                                                                             {${} = \bvertbari{2}$
                                                                              \\
                                                                              ${} = \bverti{2}$}$};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to node[right,pos=0.45,xshift=0.05cm]{$\sone$} (abc);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$(abcd)_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to node[left,pos=0.45,xshift=0.05cm]{$\sone$} (acd);
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=5cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  
  % bisimulation
  \draw[densely dashed,very thick,magenta,bend right,distance=1.5cm] (abcd-1) to (abcd-2);
  %
\end{tikzpicture}


==> figs/ex-not-LEE.tex <==
\begin{tikzpicture}
  %
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.5cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &  \node[color=chocolate](e){};
  \\
  \node[color=chocolate](e-1){};  &  \node[draw=none,fill=none](dummy){};  
                                   & \node[color=chocolate](e-2){}; 
  \\
};
\calcLength(e,dummy){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e) -- ++ (90:{0.5*\mylen pt});
\path(e) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  
\path(e) ++ ({-0.75*\mylen pt},{0.2*\mylen pt}) node{\Large $\chartof{\astexp}$};

\draw[thick,chocolate] (e) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt] (e) to node[left,pos=0.4]{$\aact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt] (e) to node[right,pos=0.4]{$\bact$} (e-2);

\draw[thick,chocolate] (e-1) circle (0.12cm);
% \path(e-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=220,in=140,distance={0.75*\mylen pt}] (e-1) to node[left]{$\aact$} (e-1);
%\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=230,in=310,distance={1.25*\mylen pt}] (e-1) to node[left,pos=0.3]{$\cact$} (e-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.4*\mylen pt}] (e-1) to node[below]{$\bact$} (e-2);

\draw[thick,chocolate] (e-2) circle (0.12cm);
%\path(e-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={0.75*\mylen pt}] (e-2) to node[right]{$\bact$} (e-2);
%\draw[->,shorten <=2pt,shorten >=2pt,out=310,in=230,distance={1.25*\mylen pt}] (e-2) to node[right,pos=0.3]{$\dact$} (e-2);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.4*\mylen pt}] (e-2) to node[above]{$\aact$} (e-1);
 
      
      
      
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (2.8,0) {
                 &  \node[color=chocolate](e-1){};
  \\
  \node[color=chocolate](e-1-1){};  &  \node[draw=none,fill=none](dummy-1){};  
                                   & \node[color=chocolate](e-2-1){}; 
  \\
};
\calcLength(e-1,dummy-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-1) -- ++ (90:{0.5*\mylen pt});
\path(e-1) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$};  

\draw[thick,chocolate] (e-1) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt] (e-1) to node[left,pos=0.4]{$\aact$} (e-1-1);
\draw[->,shorten <=2pt,shorten >=2pt] (e-1) to node[right,pos=0.4]{$\bact$} (e-2-1);

\draw[thick,chocolate] (e-1-1) circle (0.12cm);
% \path(e-1-1) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1-1) to node[below]{$\bact$} (e-2-1);

\draw[thick,chocolate] (e-2-1) circle (0.12cm);
% \path(e-2-1) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=-40,in=40,distance={0.75*\mylen pt}] (e-2-1) to node[right]{$\bact$} (e-2-1);
%\draw[->,very thick,shorten <=2pt,shorten >=2pt,out=310,in=230,distance={1.25*\mylen pt}] (e-2-1) to node[right,pos=0.3]{$\dact$} (e-2-1);
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2-1) to node[above]{$\aact$} (e-1-1);
 


\draw[-implies,thick,double equal sign distance, bend left,distance=1.2cm,
               shorten <= 0.7cm,shorten >= 0.6cm
               ] (e) to node[below,pos=0.75]{\scriptsize elim} (e-1);  
   
 
      
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=1cm,column sep=0.7cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.8,0) {
                 &  \node[color=chocolate](e-2){};
  \\
  \node[color=chocolate](e-1-2){};  &  \node[draw=none,fill=none](dummy-2){};  
                                   & \node[color=chocolate](e-2-2){}; 
  \\
};
\calcLength(e-2,dummy-2){mylen}
%
\draw[<-,very thick,>=latex,chocolate,shorten <=2pt](e-2) -- ++ (90:{0.5*\mylen pt});
\path(e-2) ++ ({0.25*\mylen pt},{0.2*\mylen pt}) node{$\astexp$}; 
\path(e-2) ++ ({0.75*\mylen pt},{0.2*\mylen pt}) node{\Large $\achart''$};

\draw[thick,chocolate] (e-2) circle (0.12cm);
\draw[->,shorten <=2pt,shorten >=2pt] (e-2) to node[left,pos=0.4]{$\aact$} (e-1-2);
\draw[->,shorten <=2pt,shorten >=2pt] (e-2) to node[right,pos=0.4]{$\bact$} (e-2-2);

\draw[thick,chocolate] (e-1-2) circle (0.12cm);
%\path(e-1-2) ++ ({-0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{1}$}; 
\draw[->,shorten <=2pt,shorten >=2pt,out=-20,in=200,distance={0.6*\mylen pt}] (e-1-2) to node[below]{$\bact$} (e-2-2);

\draw[thick,chocolate] (e-2-2) circle (0.12cm);
%\path(e-2-2) ++ ({0.35*\mylen pt},{-0.035*\mylen pt}) node{$\astexpi{2}$};  
\draw[->,shorten <=2pt,shorten >=2pt,out=160,in=20,distance={0.6*\mylen pt}] (e-2-2) to node[above]{$\aact$} (e-1-2);
 

\draw[-implies,thick,double equal sign distance, bend left,distance=1.2cm,
               shorten <= 0.7cm,shorten >= 0.6cm
               ] (e-1) to node[below,pos=0.8]{\scriptsize elim} (e-2);  
   
  
\end{tikzpicture}



==> figs/ex-onechart-int-LLEEw.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.35cm,column sep=0.5cm] {
    \node(1){$\stexpone$};
      & \node(e){$\phantom{\astexp = \quad\;}  {\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}}  {\quad\; = \astexp} $}; 
    \\[-0.35cm]
      &
      &
    \node(e-1){$\stexpprod{\stexpone}{\astexp}$};
    \\[-0.2cm]
    \node(e-00){$\stexpprod{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}{\astexp}$};
      &
      &
    \node(e-10){$\stexpprod{\stexpit{\bact}}{\astexp}$};
    \\[0.15cm]
    \node(e-000){$\stexpprod{(\stexpprod{(\stexpprod{\stexpone}{\stexpit{\aact}})}{\stexpit{\bact}})}{\astexp}$};
      &
      &
    \node(e-100){$\stexpprod{(\stexpprod{\stexpone}{\stexpit{\bact}})}{\astexp}$};
    \\
    };
  \draw[thick,chocolate,double] (1) circle (0.2cm); 
  %
  \draw[<-,very thick,>=latex,chocolate,shorten >= -3pt](e) -- ++ (90:0.55cm);    
  \draw[->,thick,densely dotted,shorten <= -1cm,shorten >=3pt,pos=0.2] (e) to node[above]{$\bodylab$} (1);
  \draw[->,thick] (e) to node[above,pos=0.4]{$\loopnsteplab{2}$} (e-000);
  \draw[->,thick] (e) to node[above,pos=0.4]{$\loopnsteplab{2}$} (e-100);  
  %   
  \draw[->,thick,shorten <= -2pt,shorten >= -2pt] (e-00) to node[left,xshift=2pt,pos=0.4]{$\loopnsteplab{1}$} (e-000);   
  \draw[->,thick,densely dotted,out=0,in=180] (e-00) to node[above]{$\bodylab$} (e-100);
  %
  \draw[->,thick,densely dotted,out=180,in=190,distance=0.5cm] (e-000) to node[left,pos=0.7]{$\bodylab$} (e-00); 
  %
  %
  \draw[->,thick,densely dotted,out=90,in=25,distance=0.7cm] (e-1) to node[above,pos=0.2]{$\bodylab$} (e); 
  %
  \draw[->,thick,shorten <= -2pt,shorten >= -2pt] (e-10) to node[right,xshift=-2pt,pos=0.4]{$\loopnsteplab{1}$} (e-100);
  \draw[->,thick,densely dotted,out=5,in=0,distance=0.425cm] (e-10) to node[right,pos=0.55]{$\bodylab$} (e-1); 
  %
  \draw[->,thick,densely dotted,out=0,in=-10,distance=0.5cm] (e-100) to node[right,pos=0.7]{$\bodylab$} (e-10); 
  %
\end{tikzpicture}

==> figs/ex-onechart-int.tex <==
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.35cm,column sep=0.5cm] {
    \node(1){$\stexpone$};
      & \node(e){$\phantom{\astexp = \quad\;}  {\stexpit{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}}  {\quad\; = \astexp} $}; 
    \\[-0.35cm]
      &
      &
    \node(e-1){$\stexpprod{\stexpone}{\astexp}$};
    \\[-0.2cm]
    \node(e-00){$\stexpprod{(\stexpprod{\stexpit{\aact}}{\stexpit{\bact}})}{\astexp}$};
      &
      &
    \node(e-10){$\stexpprod{\stexpit{\bact}}{\astexp}$};
    \\[0.15cm]
    \node(e-000){$\stexpprod{(\stexpprod{(\stexpprod{\stexpone}{\stexpit{\aact}})}{\stexpit{\bact}})}{\astexp}$};
      &
      &
    \node(e-100){$\stexpprod{(\stexpprod{\stexpone}{\stexpit{\bact}})}{\astexp}$};
    \\
    };
  \draw[thick,chocolate,double] (1) circle (0.2cm); 
  %
  \draw[<-,very thick,>=latex,chocolate,shorten >= -3pt](e) -- ++ (90:0.55cm);   
  \draw[->,thick,densely dotted,shorten <= -1cm,shorten >=3pt,pos=0.2] (e) to node[above]{$\sone$} (1);
  \draw[->%,thick
          ] (e) to node[above,pos=0.4]{$\aact$} (e-000);
  \draw[->%,thick
          ] (e) to node[above,pos=0.4]{$\bact$} (e-100);  
  %   
  \draw[->,%thick,
           shorten <= -2pt,shorten >= -2pt] (e-00) to node[left]{$\aact$} (e-000);   
  \draw[->,thick,densely dotted,out=0,in=180] (e-00) to node[above]{$\sone$} (e-100);
  %
  \draw[->,thick,densely dotted,out=180,in=190,distance=0.5cm] (e-000) to node[left,pos=0.7]{$\sone$} (e-00); 
  %
  %
  \draw[->,thick,densely dotted,out=90,in=25,distance=0.7cm] (e-1) to node[above,pos=0.2]{$\sone$} (e); 
  %
  \draw[->,%thick,
           shorten <= -2pt,shorten >= -2pt] (e-10) to node[right]{$\bact$} (e-100);
  \draw[->,thick,densely dotted,out=5,in=0,distance=0.425cm] (e-10) to node[right,pos=0.55]{$\sone$} (e-1); 
  %
  \draw[->,thick,densely dotted,out=0,in=-10,distance=0.5cm] (e-100) to node[right,pos=0.7]{$\sone$} (e-10); 
  %
\end{tikzpicture}

==> figs/ex-running-lics2020.tex <==
\begin{tikzpicture}
  
  
%-------------
% C
%------------- 
\matrix[anchor=north,row sep=0.9cm,column sep=1cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v-0){}; 
  \\
  \node(v-1){};
  \\
  \node(v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0) -- ++ (90:{0.45*\mylen pt});
\path(v-0) ++ ({-0.3*\mylen pt},{0.3*\mylen pt}) node{$\astexpi{0}$};
\draw[->](v-0) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1); 
%
\path(v-1) ++ ({0.275*\mylen pt},0cm) node{$\astexpi{1}$};
\draw[->](v-1) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2);
\draw[->,shorten <= 5pt](v-1) to[out=175,in=180,distance={0.75*\mylen pt}]
         node[above,yshift={0.05*\mylen pt},pos=0.7]{\small $\cact$} (v-0);
%
\path(v-2) ++ (-0cm,{-0.275*\mylen pt}) node{$\astexpi{2}$};
\draw[->](v-2) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1);
\draw[->](v-2) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0);



%-------------
% C-repeat
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (3.5,0) {
  \node(v-0-rep){};
  \\
  \node(v-1-rep){};
  \\
  \node(v-2-rep){};
  \\
};
\calcLength(v-0-rep,v-1-rep){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-rep) -- ++ (90:{0.45*\mylen pt});
\path(v-0-rep) ++ ({-0.3*\mylen pt},{0.3*\mylen pt}) node{$\astexpi{0}$};
\draw[->](v-0-rep) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-rep); 
%
\path(v-1-rep) ++ ({0.325*\mylen pt},0cm) node{$\astexpi{1}$};
\draw[->,very thick](v-1-rep) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-2-rep);
\draw[->,very thick,shorten <= 5pt](v-1-rep) to[out=175,in=180,distance={0.75*\mylen pt}]
                                             node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-0-rep);
%
\path(v-2-rep) ++ (-0cm,{-0.275*\mylen pt}) node{$\astexpi{2}$};
\draw[->](v-2-rep) to[out=180,in=185,distance={0.75*\mylen pt}]  
               node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-rep);
\draw[->](v-2-rep) to[out=0,in=0,distance={1.3*\mylen pt}] 
               node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-rep);



%-------------
% C-2
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.4,0) {
  \node(v-02){};
  \\
  \node(v-12){};
  \\
  \node[draw=none,fill=none](v-2){};
  \\
};
\calcLength(v-0,v-1){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-02) -- ++ (90:{0.45*\mylen pt});
\path(v-02) ++ ({0.3*\mylen pt},{0*\mylen pt}) node{$\astexpi{0}$};
\draw[->](v-02) to node[right,xshift={-0.05*\mylen pt},pos=0.55]{\small $\aact$} (v-12); 
%
\path(v-12) ++ ({0.325*\mylen pt},0cm) node{$\astexpi{1}$};



\draw[-implies,thick,double equal sign distance, bend left,distance={0.7*\mylen pt},
               shorten <= 0.4cm,shorten >= 0.4cm
               ] (v-0-rep) to node[below,pos=0.7]{\scriptsize elim} (v-02);


%-------------
% C-hat-3
%------------- 
\matrix[anchor=north,row sep=0.9cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.15,0) {
  \node(v-0-hat-3){};
  \\
  \node(v-1-hat-3){};
  \\
  \node(v-2-hat-3){};
  \\
};
\calcLength(v-0-hat-3,v-1-hat-3){mylen}
%
\draw[<-,very thick,>=latex,chocolate](v-0-hat-3) -- ++ (90:{0.45*\mylen pt});
\path(v-0-hat-3) ++ ({-0.3*\mylen pt},{0.3*\mylen pt}) node{$\astexpi{0}$};
\draw[->](v-0-hat-3) to node[right,xshift={-0.05*\mylen pt},pos=0.45]{\small $\aact$} (v-1-hat-3); 
%
\path(v-1-hat-3) ++ ({0.275*\mylen pt},0cm) node{$\astexpi{1}$};
\draw[->,very thick](v-1-hat-3) to node[left,xshift={0.05*\mylen pt},pos=0.45]{\small $\aact$} 
                                   node[right,pos=0.45,xshift={-0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} (v-2-hat-3);
\draw[->,very thick,shorten <= 5pt](v-1-hat-3) to[out=175,in=180,distance={0.75*\mylen pt}] 
                                                 node[left,pos=0.5,xshift={0.05*\mylen pt}]{$\darkcyan{\loopnsteplab{1}}$} 
                                                 node[right,xshift={-0.05*\mylen pt},pos=0.5]{\small $\cact$} (v-0-hat-3);
%
\path(v-2-hat-3) ++ (-0cm,{-0.275*\mylen pt}) node{$\astexpi{2}$};
\draw[->](v-2-hat-3) to[out=180,in=185,distance={0.75*\mylen pt}] 
                     node[below,yshift={0.0*\mylen pt},pos=0.2]{\small $\bact$} (v-1-hat-3);
\draw[->](v-2-hat-3) to[out=0,in=0,distance={1.3*\mylen pt}] 
                     node[below,yshift={0.00*\mylen pt},pos=0.125]{\small $\bact$} (v-0-hat-3);
  



  
  
  
\end{tikzpicture}

==> figs/fig-LLEEw-ex-extraction.tex <==
\begin{tikzpicture}\renewcommand{\stexpprod}[2]{{#1}\hspace*{1pt}{\sstexpprod}\hspace*{1pt}{#2}}
  
\matrix[anchor=center,row sep=1cm,column sep=0.75cm,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] {
  \node(v11){};
    & & \node(v21){};
  \\                 
  \node(v1){};
    & & \node(v2){};
  \\
    & \node[chocolate](v){};
  \\
  };   
  %
\path (v) ++ (0cm,-1cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 
 
% (v11)
\path (v11) ++ (0cm,0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=180,distance=0.75cm](v11) to (v1);

% (v1) 
\path (v1) ++ (-0.225cm,-0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to node[left,pos=0.25,xshift=0.075cm]{\small $\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=-90,in=180,distance=0.5cm,shorten >=2pt](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to node[above]{$\bact$} (v21); 

% (v21) 
\path (v21) ++ (0cm,0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=0,distance=0.75cm](v21) to (v2);  
  
% (v2) 
\path (v2) ++ (0.25cm,-0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to node[right,pos=0.25,xshift=-0.075cm]{\small $\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=-90,in=0,distance=0.5cm,shorten >= 2pt](v2) to (v);
  
  
\draw[<-,very thick,>=latex,chocolate,shorten <= 2pt](v) -- ++ (-90:0.55cm);   
% (v) 
\draw[thick,chocolate] (v) circle (0.12cm);
\path (v) ++ (0.25cm,-0.3cm) node{\small $\start$};
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to node[left,pos=0.36,xshift=0.075cm]{\small $\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 2pt] 
  (v) to node[right,pos=0.36,xshift=-0.05cm]{\small $\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);
  
\end{tikzpicture} 

==> figs/fig-ex-1-RSPstar-to-coindproof.tex <==
\begin{figure}[tb!]
  %
  \begin{center}
    %\hspace*{-0.5ex}%
    \AxiomC{$ \overbrace{(a + b)^*}^{\chocolate{{e _0 ^*}}} \chocolate{\mathrel{\cdot} 0} 
                \:\formeq\:
              \overbrace{(a \cdot (a + b) + b)}^{\alert{f}} \cdot (\overbrace{(a + b)^*}^{\chocolate{{e _0 ^*}}} \chocolate{{} \cdot 0}) + \forestgreen{0} $}
    \RightLabel{$\ainst$, $\RSPstar$}
    \UnaryInfC{$ (a + b)^* \cdot 0
                   \:\formeq\:
                 (a \cdot (a + b) + b)^* \,\cdot\, \forestgreen{0} $}
    \DisplayProof
    %
    %\text{of form:}
    % \;\parbox[c]{\widthof{of the}}
    %             {of the\\[-0.5ex]form}\;
    %
    \AxiomC{$ \chocolate{{e _0 ^*} \cdot 0} \:\formeq\: \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} \rule{0pt}{23.5pt}$}
    %\RightLabel{{$\RSPstar$}}
    \UnaryInfC{$ \chocolate{{e _0 ^*} \cdot 0} \:\formeq\: \alert{f^*} \,\cdot\, \forestgreen{0}$}
    \DisplayProof 
  \end{center}
  %  
  \vspace*{-4.5ex}
  %
  \begin{center}  
    %
    \begin{tikzpicture}
      %
      \matrix[anchor=center,row sep=1.25cm,column sep=3.5cm,
              every node/.style={draw=none}
              % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
              ] at (0,0) {
          \node(v1){}; &[1.5cm]             &[-1.5cm] \node(v2){};
          \\
                       & \node(v){}; 
          \\
        };
        
      \path (v1) node(v1-label){$ (1 \cdot (a + b)) \cdot (\chocolate{{e _0 ^*} \cdot 0}) 
                                    \formeq
                                  ((1 \cdot (a + b)) \cdot \alert{f^*})  \cdot \forestgreen{0} $};       
      \draw[->,shorten <=3.35cm,shorten >=1.75cm] (v1) to node[above,pos=0.6]{$a, b$} (v2);     
        
      
      \path (v2) node(v2-label){$ 1 \cdot (\chocolate{{e _0 ^*} \cdot 0})
                                    \formeq
                                   (1 \cdot \alert{f^*}) \cdot \forestgreen{0} $}; 
      \draw[->,thick,densely dotted,out=-45,in=0,distance=0.75cm,shorten <= 0.2cm] (v2) to node[right]{$\sone$} ($(v) + (2.35cm,0.125cm)$); 
        
        
      \path (v) node[xshift=-3.5cm,yshift=-0.15cm](v-label)
                             {$ \underbrace{\chocolate{{e _0 ^*} \cdot 0}}
                                           _{\text{(by the premise of $\ainst$)} \;\;
                                               (a \cdot (a + b) + b) \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0}
                                                 \:\synteq\:
                                               \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} 
                                                 \: = \:
                                             \phantom{
                                                 \: = \:
                                               \alert{f} \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0}   
                                                 \:\synteq\: 
                                               (a \cdot (a + b) + b) \cdot (\chocolate{{e _0 ^*} \cdot 0}) + \forestgreen{0} 
                                               \text{(by the premise of $\ainst$)} }}
                                    \hspace*{-45ex}
                                  \formeq
                                \underbrace{(a \cdot (a + b) + b)^*}_{\alert{f^*}} \,\cdot\, \forestgreen{0} $}; 
      \draw[->,thick,darkcyan,shorten <= 1.1cm,shorten >= 1cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                        node[below,pos=0.525]{$\black{a}$} (v1);
      \draw[->,thick,darkcyan,shorten <= 0.6cm,shorten >= 0.5cm] (v) to node[above,pos=0.45]{$\loopnsteplab{1}$}
                                                                        node[below,pos=0.575]{$\black{b}$} (v2); 
                                                                        
      \path (v) ++ (-5.5cm,0.5cm) node{\Large $ {\onecharthatof{\rule{0pt}{8pt}\alert{f^*}\cdot \forestgreen{0}}} $};                                                                     
    \end{tikzpicture}
      %
  \end{center}
  %
  \vspace*{-4ex}
  %
\caption{\protect\label{fig:ex:1:RSPstar:to:coindproof}%
         Mimicking an instance $\protect\ainst$ of the fixed-point rule \protect\RSPstar\ (above) in Milner's system $\protect\milnersys = \protect\thplus{\protect\milnersysmin}{\protect\RSPstar}$
           by a coinductive proof (below) over $\protect\thplus{\protect\milnersysmin}{\protect\setexp{\protect\text{premise of $\protect\ainst$}}}$ with \protect\LLEEwitness~$\protect\onecharthatof{\protect\alert{f^*}\protect\cdot \protect\forestgreen{0}}$.} 
  %           
\end{figure}

==> figs/fig-ex-coindproof-short.tex <==
\begin{tikzpicture}\renewcommand{\stexpprod}[2]{{#1}\hspace*{1pt}{\sstexpprod}\hspace*{1pt}{#2}}
  
\matrix[anchor=north,row sep=1.25cm,column sep=0cm,
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
  \node(v11){$\aeqfuni{i}{\averti{11}}$};
    & & \node(v21){$\aeqfuni{i}{\averti{21}}$};
  \\                 
  \node(v1){$\aeqfuni{i}{\averti{1}}$};
    & & \node(v2){$\aeqfuni{i}{\averti{2}}$};
  \\
    & \node(v){$\aeqfuni{i}{\start}$};
  \\
  };   
  %
\path (v) ++ (0cm,%-1.3cm
                  +4.75cm) node(label){\Large $\aonechart$, $\aonecharthat$};  
 
 
 
% (v11)
%\path (v11) ++ (0cm,0.25cm) node{\small $\averti{11}$};
\draw[->,thick,densely dotted,out=180,in=165,distance=0.75cm](v11) to (v1);

% (v1) 
%\path (v1) ++ (-0.225cm,-0.25cm) node{\small $\averti{1}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v1) to node[left,pos=0.25,xshift=0.075cm]{\small $\black{\aact}$} node[left,pos=0.6,xshift=0.075cm]{\small $\loopnsteplab{1}$} (v11);
\draw[->,thick,densely dotted,out=-90,in=165,distance=0.5cm](v1) to (v);
\draw[->,shorten <= 0pt,shorten >= 0pt] (v1) to node[above]{$\bact$} (v21); 

% (v21) 
%\path (v21) ++ (0cm,0.25cm) node{\small $\averti{21}$};
\draw[->,thick,densely dotted,out=-0,in=15,distance=0.75cm](v21) to (v2);  
  
% (v2) outgoing
%\path (v2) ++ (0.25cm,-0.25cm) node{\small $\averti{2}$};
\draw[->,thick,darkcyan,shorten >= 0pt]
  (v2) to node[right,pos=0.25,xshift=-0.075cm]{\small $\black{\bact}$} node[right,pos=0.6,xshift=-0.075cm]{\small $\loopnsteplab{1}$} (v21);
\draw[->,thick,densely dotted,out=-90,in=15,distance=0.5cm](v2) to (v);
  
  
\draw[<-,very thick,>=latex,chocolate,shorten <=2.5pt](v) -- ++ (-90:0.8cm); 
\draw[thick,chocolate,double] (v) ellipse (0.475cm and 0.3cm);   
% (v) outgoing  
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 3pt] 
  (v) to node[left,pos=0.36,xshift=0.075cm]{\small $\black{\aact}$} node[right,pos=0.4,xshift=-0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$}  (v11);
\draw[->,thick,darkcyan,shorten >= 0.175cm,shorten <= 3pt] 
  (v) to node[right,pos=0.36,xshift=-0.05cm]{\small $\black{\bact}$} node[left,pos=0.6,xshift=0.075cm,yshift=1pt]{\small $\loopnsteplab{2}$} (v21);
  
\end{tikzpicture} 

==> figs/fig-ex-limit-collapse-1.tex <==
\begin{figure*}[tbhp!]
\begin{center} 
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->,very thick,royalblue,shorten >=6pt] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->,very thick,royalblue,shorten >=3pt] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->,very thick,royalblue,shorten >=4pt] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-4.5cm,0.5cm) node{\Large$\aonechart\:/\:\aonecharthat$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$} = \bvertbari{1}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,forestgreen,very thick] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} \parbox[t]{\widthof{${} = \bvertbari{2}$}}
                                                                             {${} = \bvertbari{2}$
                                                                              \\
                                                                              ${} = \bverti{2}$}$};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to (abc);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$abcd_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to (acd);
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  
  
  % bisimulation
  \draw[densely dashed,very thick,magenta,bend right,distance=1.5cm] (abcd-1) to (abcd-2);
  %
\end{tikzpicture}\end{center}
  %\vspace*{-4ex}
  \caption{\label{fig:ex:limit:collapse:1}%
    Example of a \protect\onechart~$\protect\aonechart$ with \protect\LLEEwitness~$\protect\aonecharthat$
    for which LLEE preserving collapse is unclear.
    The \protect\LLEEwitness~$\protect\aonecharthat$ is indicated with colored \protect\loopentrytransitions\
    from the `\protect\perpetualloop' vertex $\protect\avert$ (of level 2, blue)
    and from the vertex $\protect\bvertbari{1}$ (of~level~1,~green).
    The dashed magenta line indicates that $\protect\bverti{1}$ and $\protect\bverti{2}$ are \protect\onebisimilar.
%     The reflexive closure of the dashed magenta link
%     that connects the bisimilar vertices $\protect\bverti{1}$ and $\protect\bverti{2}$ 
%     defines a self-\protect\onebisimulation\ on $\aonechart$. 
%     The bisimilarity redundancy $\pair{\bverti{1}}{\bverti{2}}$ is reduced: it
%     satisfies the position condition \ref{pos:3.5} in Lemma~\ref{lem:reduced:br},
%     a situation for which we have not found a \protect\LLEEwitnessed\ transformation that collapses $\bverti{1}$ and $\bverti{2}$.
    }
\end{figure*}


==> figs/fig-ex-limit-collapse-23.tex <==
\begin{figure}[tbhp!]
\begin{center} 
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->,very thick,royalblue] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-4.5cm,0.5cm) node{\Large$\aonecharti{1}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,densely dotted,thick,bend right,distance=1.25cm,relative=false,out=90,in=0] (abcd-2) to (abc);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}
%
\\[6ex]
%

\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node[draw=none,fill=none](abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-4.5cm,0.5cm) node{\Large$\aonecharti{2}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->,very thick,forestgreen] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,out=-20,in=20,distance=1.75cm,shorten >=3pt] (a1) to node[right,pos=0.25]{$a_1$} (abcd-1);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->,out=-15,in=5,distance=2.5cm] (a2) to node[right,pos=0.25]{$a_2$} (abcd-1);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$abcd_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,densely dotted,thick,bend left,relative=false,out=180,in=180,looseness=2] (abcd-1) to (acd);
  %\draw[->,densely dotted] (abcd-2) .. controls ($(abcd-2) + (1.75cm,0.5cm)$) and ($(acd) + (1.75cm,-0.5cm)$) .. (acd);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}
\end{center}
  \vspace*{-4ex}
  \caption{\label{fig:ex:limit:collapse:23}%
    Two collapsed versions $\aonecharti{1}$ and $\aonecharti{2}$ of the 
    \protect\LLEEonechart\ in Figure~\ref{fig:ex:limit:collapse:1}
    that arise by connecting through $\bverti{1}$ to $\bverti{2}$, and $\bverti{2}$ to $\bverti{1}$, respectively. 
    Neither of the \protect\onecharts\ $\aonecharti{1}$ and $\aonecharti{2}$ contains distinct \protect\onebisimilar\ vertices.
    But each of them contains still a \protect\onetransition. So $\aonecharti{1}$ and $\aonecharti{2}$
    are different from their \protect\onefree\ bisimulation collapses~$\aonecharti{10}$, and $\aonecharti{20}$, see Figure~\ref{fig:ex:limit:collapse:45}.
    $\aonecharti{1}$ and $\aonecharti{2}$ are \protect\onechart\ representations of $\aonecharti{10}$ and $\aonecharti{20}$ in Figure~\ref{fig:ex:limit:collapse:45}.
    Neither of $\aonecharti{1}$ and $\aonecharti{2}$ satisfies \LEE\ nor has a \protect\LLEEwitness: 
    the remaining \protect\loopentrytransitions\ are kept in color; 
    they constitute all transitions that are \protect\loopentrytransitions\ in these charts, respectively.
    }
\end{figure}


==> figs/fig-ex-limit-collapse-45.tex <==
\begin{figure}[tbhp!]
\begin{flushleft} 
  \vspace*{-10ex}
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node(abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node[draw=none,fill=none](abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.25]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.35,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-4.5cm,0.5cm) node{\Large$\acharti{10}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[below,pos=0.7]{$d$} (e);
  %
  \path (a1) ++ (-0.275cm,-0.3cm) node{\tightfbox{$a_1$}};
  \draw[->,shorten >=3pt] (a1) to node[below,pos=0.2]{$a_1$} (abcd-2);
  %\draw[->,bend left,distance=0.75cm,out=110] (a1) to (abc);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->] (a2) to node[above,near end]{$a_2$} (abcd-2);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %\draw[->,bend left,distance=2cm,out=80,in=120] (a2) to (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->,out=280,in=210,distance=2.5cm] (c1) to node[below]{$c_1$} (abcd-2);
  %\draw[->,bend right,relative=false,out=-30,in=0,looseness=2] (c1) ..controls ($(c2) + (1cm,-1cm)$) .. (acd);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->,out=260,in=200,distance=1.5cm,shorten >=3pt] (c2) to node[below,pos=0.425]{$c_2$} (abcd-2);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.275,below]{$c_2$\hspace*{-0.4em}} (acd);
  %\draw[->] (c2) .. controls ($(c2) + (,)$) and ($(acd) + ()$) .. (acd);
  %
  \path (abcd-2) ++ (0.05cm,0cm) node[right]{$\tightfbox{$abcd_2$} = \bverti{2} $};
  \draw[->] (abcd-2) to node[right]{$d$} (e);
  \draw[->,out=250,in=-80,distance=1.5cm] (abcd-2) to node[right,pos=0.8]{$\aact$} (a1);
  \draw[->,out=240,in=-80,distance=1cm] (abcd-2) to node[right,pos=0.7]{$\aact$} (a2);
  \draw[->,out=260,in=20,distance=1.75cm] (abcd-2) to node[below]{$\bact$} (f);
  \draw[->,out=105,in=60,distance=5.4cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c1);
  \draw[->,out=110,in=65,distance=5cm,shorten >= 3pt] (abcd-2) to node[left,pos=0.78]{$\cact$} (c2);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}
%
\\[-12.5ex]
%
\hspace*{-17.5ex}
\begin{tikzpicture}
  \matrix[anchor=center,row sep=0.3cm,column sep=0.35cm,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                 &                  &              & & & & &              & \node(abc){};
    \\
    \\
    \\
                 & \node(acd){};   
    \\
    \\
                 &                  &              & & & & &              &               & \node(a2){};
    \\
                 &                  &              & & & & & \node(a1){};
    \\
    \node(c1){}; &                  & \node(c2){}; & & & & &              &               &               & & & & & & & \node[draw=none,fill=none](abcd-2){};
    \\
    \\
    \\
    \\
    \\
                 & \node(abcd-1){}; & 
    \\
                 &                  &              & & & & &              &               &               & & & & & & & \node(e){};
    \\
    \\
    \\
    \\
    \\
                 & \node(f){}; 
    \\
  };
  \draw[<-,very thick,color=chocolate,>=latex](abc) -- ++ (90:0.5cm););
  %
  \path (abc) ++ (0.1cm,0.35cm) node[right]{$\tightfbox{$abc$} = \avert$};
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a1);
  \draw[->] (abc) to node[right]{$\hspace*{-0.2em}\black{a}$} (a2);
  \draw[->] (abc) to node[left,pos=0.3]{$\hspace*{0.2em}\black{c}$} (c1); 
  \draw[->] (abc) to node[right,pos=0.4,xshift=-0.15em]{$\black{c}$} (c2);
  \draw[->] (abc) to node[right,pos=0.85]{$\black{b}$} (f);
  % 
  \path (abc) ++ (-5.5cm,0.5cm) node{\Large$\acharti{20}$};
  %
%   % Mark the angle XAY
%   \begin{scope}
%     \path[clip] (A) -- (X) -- (Y);
%     \fill[red, opacity=0.5, draw=black] (A) circle (5mm);
%     \node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  %\pic[draw=firebrick, text=blue, "$\loopnsteplab{1}$" ,thick]{angle=a1--abc--c2};
  %\pic [draw=red, text=blue, <->, "$\theta$", angle eccentricity=1.5] {angle = mary--origo--bob};
  %
  \path (acd) ++ (0cm,0.4cm) node{$\tightfbox{$acd$}$};
  \draw[->] (acd) to node[above,pos=0.225]{$a$} (a2);
  \draw[->] (acd) to node[below,%near start,yshift=0.6mm,xshift=0.3mm
                                pos=0.68]{$a$} (a1);
%   \begin{scope}
%     \path[draw,clip] (acd) -- (c1) -- (c2) -- cycle;
%     \fill[red, opacity=0.5, draw=black] (acd) circle (5mm);
%     %\node at ($(A)+(30:7mm)$) {$\theta$};
%   \end{scope}
  
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.23em}$} (c1);
  \draw[->] (acd) to node[left]{$\black{c}\hspace*{-0.15em}$} (c2);
  \draw[->,bend right,relative=false,out=-45,in=167.5,looseness=1] (acd) to node[above,pos=0.8]{$d$} (e);
  %
  \path (a1) ++ (0.1cm,-0.375cm) node{\tightfbox{$a_1$}};
  \draw[->,out=-20,in=20,distance=1.75cm,shorten >=3pt] (a1) to node[right,pos=0.25]{$a_1$} (abcd-1);
  \draw[->,bend left,distance=2.9cm,relative=false,out=0,in=-20,shorten >=4pt] (a1) to node[right]{$a_1\hspace*{-0.18em}$} (abc);
  %
  \path (a2) ++ (0.32cm,0.4cm) node{\tightfbox{$a_2$}};
  \draw[->,out=-15,in=5,distance=2.5cm] (a2) to node[right,pos=0.25]{$a_2$} (abcd-1);
  \draw[->,bend left,distance=1.65cm,relative=false,out=-5,in=-20,shorten >=4pt] (a2) to node[left,pos=0.65]{$a_2$} (abc);
  %
  \path (c1) ++ (-0.35cm,0.25cm) node{\tightfbox{$c_1$}};
  \draw[->,bend left,relative=false,out=200,in=180,looseness=1.9] (c1) to node[pos=0.55,right]{$c_1\hspace*{1.5em}$} (acd);
  \draw[->] (c1) to node[right,pos=0.07]{$\hspace*{-0.18em}c_1$} (abcd-1);
  %
  \path (c2) ++ (0.35cm,-0.25cm) node{\tightfbox{$c_2$}};
  \draw[->] (c2) to node[right]{$\hspace*{-0.21em}c_2$} (abcd-1);
  \draw[->,out=220,in=180,looseness=3.75] (c2) to node[pos=0.42,left]{$c_2$\hspace*{-0.4em}} (acd);
  %
  \path (abcd-1) ++ (0cm,-0.3cm) node[left]{$\bverti{1} = \tightfbox{$abcd_1$}$};
  \draw[->] (abcd-1) to node[left]{$b\hspace*{-0.1em}$} (f);
  \draw[->,out=140,in=240,shorten >= 3pt] (abcd-1) to node[left,pos=0.35,xshift=0.1em]{$\cact$} (c2);
  \draw[->,out=145,in=230,shorten >= 3pt] (abcd-1) to node[left,pos=0.35]{$\cact$} (c1);
  \draw[->,out=160,in=120,shorten >= 3pt,distance=5cm] (abcd-1) to node[left,pos=0.5,yshift=0.1cm]{$\aact$} (a1);
  \draw[->,out=160,in=120,shorten >= 3pt,distance=6.25cm] (abcd-1) to node[left,pos=0.45,yshift=0.1cm]{$\aact$} (a2);
  \draw[->,out=-30,in=200,shorten >= 3pt] (abcd-1) to node[below]{$\dact$} (e);
  %
  \path (e) ++ (0cm,-0.4cm) node{\tightfbox{$e$}};
  % \draw[->] (e) .. controls ($(abcd-2) + (-2cm,0.5cm)$) and ($(abc) + (-1.75cm,-0.25cm)$) .. (abc);
  \draw[->,relative=false,out=12.5,in=0,distance=4.75cm] (e) to node[right]{$e$} (abc);
  %
  \path (f) ++ (0cm,-0.45cm) node{\tightfbox{$f$}};
  %\path (f) ++ (0.35cm,0.4cm) node{\tightfbox{$f$}};
  \draw[->,relative=false,out=180,in=180,distance=3.5cm] (f) to node[left]{$f$} (acd);
  %
\end{tikzpicture}
\end{flushleft}
  \vspace*{-4ex}
  \caption{\label{fig:ex:limit:collapse:45}%
     1-Free bisimulation collapses $\acharti{10}$ and $\acharti{20}$ 
     of the \protect\onecharts\ $\aonecharti{1}$ and $\aonecharti{2}$ in Figure~\ref{fig:ex:limit:collapse:23}, respectively,
     and of $\aonechart$ in Figure~\ref{fig:ex:limit:collapse:1}.  
     As \protect\onefree\ bisimulation collapses of $\aonechart$ in Figure~\ref{fig:ex:limit:collapse:1},
     $\acharti{10}$ and $\acharti{20}$ are isomorphic (where $\tightfbox{$abcd_1$}$ is mapped to $\tightfbox{$abcd_2$}$, and vice versa).
     These \protect\onecharts\ are not \protect\LEEshaped. In fact, no transition can be a \protect\loopentrytransition.
     Hence neither can have a \protect\LLEEwitness.
     Furthermore, it can be shown that neither $\acharti{10}$ and $\acharti{20}$ has a \protect\onechart\ representation %(with \protect\onetransitions)
     that is \protect\LEEshaped\ (and %that then 
                                      hence had \protect\LLEEwitness).
    }
\end{figure}


==> figs/fig-lem-reduced-br-pos.tex <==
\begin{figure*}[p!]
  %
\begin{center}
  %
%\hspace*{-0.4cm}%  
\begin{tikzpicture}[scale=1,every node/.style={transform shape}]
% 
\newcommand*{\StrikeThruDistance}{0.3cm}%  
%
\tikzset{Rightarrow/.style={darkcyan,double distance=2pt,>={Implies},->},
         DashedRightarrow/.style={darkcyan,densely dashed,double distance=2pt,>={Implies},->},
         strike through/.append style={decoration={markings, mark=at position 0.5 with {\draw[-] ++ (-2pt,-2pt) -- (2pt,2pt);}},postaction={decorate}},
  loopentryred/.style={->,thick},        
  onebodyred/.style={->,thick,densely dotted},
  onebodyredcol/.style={->,thick,densely dotted,darkcyan},
  onebodyredalert/.style={->,thick,densely dotted,red},
  onebodyredrtc/.style={->>,thick,densely dotted},
  onebodyredrtccol/.style={->>,thick,densely dotted,darkcyan},
  onebodyredrtcalert/.style={->>,thick,densely dotted,red},
  % notoneactbodyredrtc/.style={->>,thick,densely dashed,red},
  % notonebodyredcol/.style={->,
  %                          decoration={markings,mark=at position 0.5 with \node{X};}
  %                          % decoration={markings,mark=at position 0.5 with 
  %                          %              {\draw [red,thick,-] 
  %                          %                 ++ ( 0,-\StrikeThruDistance) 
  %                          %                 -- ( 0, \StrikeThruDistance);}},
  %                          postaction={decorate},
  %                          thick,densely dotted,red},
  % notonebodyredrtccol/.style={->>,
  %                              decoration={markings,mark=at position 0.5 with 
  %                                           {\draw [red,thick,-] 
  %                                              ++ ( 0, -\StrikeThruDistance) 
  %                                              -- ( 0, \StrikeThruDistance);}},
  %                              postaction={decorate},
  %                              thick,densely dotted,red},
  convonebodyred/.style={<-,thick,densely dotted},
  convonebodyredcol/.style={<-,thick,densely dotted,darkcyan},
  oneactbodyred/.style={->,densely dashed},
  oneactbodyredcol/.style={->,thick,densely dashed,darkcyan},
  oneactbodyredtc/.style={-,densely dashed,thick,preaction={draw,DashedRightarrow}},
  oneactbodyredtccol/.style={-,densely dashed,thick,darkcyan,preaction={draw,DashedRightarrow}},
  oneactbodyredrtc/.style={->>,densely dashed},
  oneactbodyredrtccol/.style={->>,thick,densely dashed,darkcyan},
  oneactbodyredrtcalert/.style={->>,thick,densely dashed,red},
  convoneactbodyredrtc/.style={<<-,densely dashed},
  convoneactbodyredrtccol/.style={<<-,thick,densely dashed,darkcyan},
  noonebodyred/.style={-,densely dashed,thick,preaction={draw,Rightarrow}},
  noonebodyredcol/.style={-,thick,red,preaction={draw,Rightarrow}},%{-,densely dashed,thick,darkcyan,preaction={draw,Rightarrow}},
    % triple/.style={-,preaction={draw,Rightarrow}},
    % quadruple/.style={preaction={draw,Rightarrow,shorten >=0pt},shorten >=1pt,-,double,doubledistance=0.2pt}
  strike thru arrow/.style={
    decoration={markings, mark=at position 0.5 with {
        \draw [blue, thick,-] 
            ++ (-\StrikeThruDistance,-\StrikeThruDistance) 
            -- ( \StrikeThruDistance, \StrikeThruDistance);}
    },
    postaction={decorate},
}    
}

% 
%---------
% pos:1.1 
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,6) {
  \node[draw=none,fill=none](w-1-bar){};  &  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node[draw=none,fill=none](w-1n){};     &  
  \\[-0.275cm]   
                     &  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};     & 
  \\[0.275cm]
  \node(w-1){};      &                                       &  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     &                                       &  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\path (label) ++ (0pt,-5pt) node{\large \ref{pos:1}};

% w-1 outgoing  
%  
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({-0.3*\mylen pt},{0.35*\mylen pt}) node{\text{\mediumblue{\large $\bverti{2}$ not normed}}};    
  
\draw[-,very thick,out=-40,in=220,magenta,densely dashed,distance={1*\mylen pt}] 
  (w-1) to (w-2);     
  
\draw[->>,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

% 
%---------
% pos:1.2 
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,6) {
  \node[chocolate](w-1-bar){};  &  \node[draw=none,fill=none](h0){};           
  \\[0.25cm]
  \node(w-1n){};     &  
  \\[-0.275cm]   
                     &  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};     & 
  \\[0.275cm]
  \node(w-1){};      &                                       &  \node(w-2){};
  \\
  \node[draw=none,fill=none](dummy-1){};  
                     &                                       &  \node[draw=none,fill=none](dummy-2){};
  \\
};
\calcLength(w-1-bar,h0){mylen};

\draw[thick,chocolate] (w-1-bar) circle (0.12cm); 

\path (label) ++ (0pt,-5pt) node{\large \ref{pos:1}};


% w-1-bar outgoing
% 
\path (w-1-bar) ++ ({0.075*\mylen pt},{0.3*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-bar-w-1n){};
  \draw[loopentryred,shorten <= 2pt] (w-1-bar) to (w-1-bar-w-1n);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-bar-w-1n) to (w-1n);


% w-1n outgoing
% 
\draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt},shorten >=2pt] (w-1n) to (w-1-bar);
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);
%
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


% w-11 outgoing

\path (w-11) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-11-w-1){};
  \draw[loopentryred] (w-11) to (w-11-w-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-11-w-1) to (w-1);
\draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({0.35*\mylen pt},{0.4*\mylen pt})$);  
  
  
% w-1 outgoing  
%  
\draw[onebodyredcol,thick,out=30,in=-40,distance={0.5*\mylen pt}] (w-1) to (w-11);
 
\path (w-1) ++ ({-0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};  
  
  
% w-2 outgoing  
% 
\path (w-2) ++ ({0.2*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$}; 
\path (w-2) ++ ({0.2*\mylen pt},{0.35*\mylen pt}) node{\text{\mediumblue{\large $\bverti{2}$ normed}}};    
  
\draw[-,very thick,bend right,magenta,densely dashed,distance={1*\mylen pt},out=-40,in=220] 
  (w-1) to (w-2);     
  
\draw[->>,thick,red,shorten <=3pt,shorten >=3pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1);  
  

%---------
% pos:2
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,6) {
                    &  \node[draw=none,fill=none](v){};       & \node(w-1){};
  \\[0.25cm]
  \node[draw=none,fill=none](w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node[draw=none,fill=none](w-1n){};    &                    &  \node(w-2n){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node[draw=none,fill=none](w-11){};    &                    &  \node(w-21){};
  \\
  \node[draw=none,fill=none](w-1-previous){};   &  \node[draw=none,fill=none](h){}; 
                                                              &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,24pt) node{\large \ref{pos:2}};



\path (w-1) ++ ({0.075*\mylen pt},{0.25*\mylen pt}) node{$\bverti{1}$};

\path (w-1) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](w-1-w-2-bar){};
  \draw[loopentryred] (w-1) to (w-1-w-2-bar);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (w-1-w-2-bar) to (w-2-bar);



% w-2-bar outgoing
% 
\path (w-2-bar) ++ ({0.5*\mylen pt},{-0.075*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2-bar) to (w-1);  

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);



% w-2n outgoing
% 
\draw[oneactbodyredrtccol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                         x       
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,magenta,densely dashed,out=180,in=180,distance={2.5*\mylen pt}] 
  (w-1) to (w-2);
           





% 
%---------
% pos:3.1 
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    &  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{pos:3},\ref{pos:3.1}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[onebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);





% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% pos:3.2
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,0) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{pos:3},\ref{pos:3.2}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%       
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
%\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);

\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convoneactbodyredrtccol,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[oneactbodyredrtccol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[oneactbodyredrtccol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     
\draw[onebodyredrtcalert,out=0,in=-15,distance={1.1*\mylen pt},shorten >= 6pt] (w-2) to node[pos=0.5,sloped]{$\pmb{/}$} (w-2-bar);       
     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);





%---------
% pos:3.3
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9,0) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{pos:3},\ref{pos:3.3}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[convonebodyredcol,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,thick,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% w-2-hat outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
%\draw[loopentryred,noonebodyredcol,thick,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
  
\draw[oneactbodyredrtccol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);    
\draw[onebodyredalert,out=35,in=30,distance={1.2*\mylen pt},shorten >= 5pt] (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);




\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);


% w-2n outgoing
% 
\draw[onebodyredcol,thick,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[convonebodyredcol,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 
     
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,thick,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};   
  \draw[loopentryred] (w-21) to (v-n2-u-2);
  \draw[oneactbodyred,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);  
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);
           
% 
%---------
% pos:3.4 
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,-6) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    &  \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};



\path (label) ++ (0pt,-5pt) node{\large \ref{pos:3},\ref{pos:3.4}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
   
% (w-1-bar) outgoing   
%     
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);         
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);  
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);

\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);
  
% \draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
%   (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);



% (w-1n) incoming
%
\draw[convoneactbodyredrtccol,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[oneactbodyredrtccol,thick,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[oneactbodyredrtccol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[onebodyredrtcalert,out=180,in=195,distance={1.1*\mylen pt},shorten >= 6pt] (w-1) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar);     



% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);

  

% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);     
          
       
       
%---------
% pos:3.5
%--------- 
\matrix[anchor=center,row sep=0.8cm,column sep=1.15cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.5,-6) {
                    &  \node(v){};
  \\[0.25cm]
  \node(w-1-bar){}; &  \node[draw=none,fill=none](h0){};
                                    &  \node(w-2-bar){};  
  \\
  \node(w-1n){};    &               &  \node(w-2n){};
  \\[-0.275cm]
                    & \node[draw=none,fill=none](label){};
  \\[-0.275cm]
  \node(w-11){};    &                &  \node(w-21){};
  \\
  \node(w-1){};     &  \node[draw=none,fill=none](h){}; 
                                    &  \node(w-2){};
  \\
};
\calcLength(v,h0){mylen};


\path (label) ++ (0pt,-5pt) node{\large \ref{pos:3},\ref{pos:3.5}};


% (v) outgoing
%
\path (v) ++ (0pt,{0.25*\mylen pt}) node{$\avert$};
  %
  \path (v) ++ ({-0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-01){};
    \draw[loopentryred] (v) to (v-01);
    \draw[oneactbodyredrtc,bend right,distance={0.35*\mylen pt}] (v-01) to (w-1-bar);
  \path (v) ++ ({0.5*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt] (v-03){}; 
    \draw[loopentryred] (v) to (v-03);
    \draw[oneactbodyredrtc,bend left,distance={0.35*\mylen pt}] (v-03) to (w-2-bar);
   
\draw[oneactbodyredrtcalert,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt},out=155,in=25] 
  (w-2-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (w-1-bar); 
   
% (w-1-bar) outgoing   
% 
\draw[oneactbodyredrtccol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  
\draw[onebodyredalert,out=145,in=150,distance={1.2*\mylen pt},shorten >= 5pt] (w-1-bar) to node[pos=0.5,sloped]{$\pmb{/}$} (v);     
%\draw[noonebodyredcol,out=135,in=180,distance={1*\mylen pt}] (w-1-bar) to (v);  

\draw[oneactbodyredrtccol,shorten <= {0.1 *\mylen pt},shorten >={0.1 *\mylen pt}] 
  (w-1-bar) to (w-2-bar);

       
\path (w-1-bar) ++ ({-0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{1}$};

\path (w-1-bar) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-1-v-11){};
  \draw[loopentryred] (w-1-bar) to (v-1-v-11);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-1-v-11) to (w-1n);
  

% (w-1n) outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-1n) to (w-11);

\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1n) to (w-1-bar);

% (w-1n) incoming
%
\draw[<-,densely dotted,darkcyan,thick,out=210,in=90,distance={0.15*\mylen pt}] (w-1n) to ($(w-1n) + ({-0.4*\mylen pt},{-0.3*\mylen pt})$); 



% (w-11) 
%
\draw[onebodyredcol,out=160,in=270,distance={0.25*\mylen pt}] (w-11) to ($(w-11) + ({-0.35*\mylen pt},{0.4*\mylen pt})$);    


% (w-1) 
%
\path (w-1) ++ ({0*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{1}$};
\draw[onebodyredcol,out=170,in=220,distance={0.5*\mylen pt}] (w-1) to (w-11);

\path (w-11) ++ ({0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n1-u-1){};
  \draw[loopentryred] (w-11) to (v-n1-u-1);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=-30,in=20] (v-n1-u-1) to (w-1);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-1n) to ($(w-1n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);


% (w-2-bar) outgoing
% 
\path (w-2-bar) ++ ({0.4*\mylen pt},{0.1*\mylen pt}) node{$\bvertbari{2}$};
\draw[onebodyredcol,out=45,in=0,distance={1*\mylen pt}] (w-2-bar) to (v);
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2n) to (w-2-bar);

\path (w-2-bar) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-2-v-12){};
  \draw[loopentryred] (w-2-bar) to (v-2-v-12);
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-2-v-12) to (w-2n);





% w-2n outgoing
% 
\draw[-,dotted,thick,shorten <={0.2*\mylen pt},shorten >={0.2*\mylen pt}] (w-2n) to (w-21);
%
\draw[loopentryred] (w-2n) to ($(w-2n) + ({-0.15*\mylen pt},{-0.3*\mylen pt})$);
\draw[loopentryred] (w-2n) to ($(w-2n) + ({0.15*\mylen pt},{-0.3*\mylen pt})$);

\draw[<-,densely dotted,darkcyan,thick,out=-30,in=90,distance={0.15*\mylen pt}] (w-2n) to ($(w-2n) + ({0.4*\mylen pt},{-0.3*\mylen pt})$); 


                                                                
   
% (w-21) ingoing/outgoing    
%
\draw[onebodyredcol,out=20,in=270,distance={0.25*\mylen pt}] (w-21) to ($(w-21) + ({0.35*\mylen pt},{0.4*\mylen pt})$);    

\path (w-21) ++ ({-0.25*\mylen pt},{-0.4*\mylen pt}) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](v-n2-u-2){};
  \draw[oneactbodyredrtc,distance={0.25*\mylen pt},out=210,in=160] (v-n2-u-2) to (w-2);     
  \draw[loopentryred] (w-21) to (v-n2-u-2);
      
     
     
% (w-2) outgoing    
%
\path (w-2) ++ ({0.075*\mylen pt},{-0.25*\mylen pt}) node{$\bverti{2}$};
\draw[onebodyredcol,out=10,in=-40,distance={0.5*\mylen pt}] (w-2) to (w-21);     
     

\draw[-,very thick,bend right,magenta,densely dashed,distance={0.75*\mylen pt}] 
  (w-1) to node[pos=0.5](mid){} 
           node[pos=0.65](left){} (w-2);       
       
       
\end{tikzpicture}
  %
\end{center}
  %
  \caption{\label{fig:lem:reducing:1brs}%
    Illustrations of the position conditions \ref{pos:1}, \ref{pos:2}, 
                                and \ref{pos:3} with subconditions \ref{pos:3.1}, \ref{pos:3.2}, \ref{pos:3.3}, \ref{pos:3.4}, \ref{pos:3.5} 
                                in Lemma~\ref{lem:reducing:1brs}
    that define reduced \protect\onebisimilarity\ redundancies $\pair{\bverti{1}}{\bverti{2}}$ in a LLEE-1-chart.
    Those of case \ref{pos:3}, \ref{pos:3.5}, we call `pre-crystalline', all other ones `simple'.
    This analysis is the basis for the partial collapse procedure in which all
    simple reduced \protect\onebisimilarity\ redundancies can be eliminated from a LLEE-1-chart.               
                                }
\end{figure*}  

==> figs/fig-otelimred-LLEEw.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=north,%
          row sep=1cm,column sep=0.65cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}%
          ] at (0,0) {
                 & \node(v0-lhs-r1){}; &        &[-0.4cm]    &               &  \node(v0-rhs-r1){};
    \\                
                 & \node(v-lhs-r1){};  &        &            &               & \node(v-rhs-r1){}; 
    \\[-0.05cm]            
    \node(w1-lhs-r1){}; & & \node(wn-lhs-r1){}; &            &  \node(w1-rhs-r1){}; & & \node(wn-rhs-r1){}; 
    \\
  };  
  % \path (v0-lhs-r1) ++ (-0.6cm,0.2cm) node{\Large $\aonecharti{1}$};
  %
  \draw[thick,densely dashed] (v0-lhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] (w1-lhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] (wn-lhs-r1) circle (0.12cm);
  %
  \path (v0-lhs-r1) ++ (0,0.35cm) node{$\averti{0}$};
    \path (v0-lhs-r1) ++ (0.1cm,0cm) node[right,red]{$\scriptstyle \lognot{(\averti{0} \,\loopsbackto\, \avert)}$};
  \path (v-lhs-r1) ++ (0.075cm,0cm) node[right]{$\avert$};
  \path (w1-lhs-r1) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-lhs-r1) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,thick,densely dotted,shorten <=3pt](v0-lhs-r1) to node[left,pos=0.4,xshift=0.03cm]{$\alab$} (v-lhs-r1);  
  \draw[->,densely dashed,
           shorten >=3pt](v-lhs-r1) to node[left,pos=0.35,xshift=0.05cm]{${\alabi{1}}$} (w1-lhs-r1); 
  \draw[->,densely dashed,
           shorten >=3pt](v-lhs-r1) to node[right,pos=0.35]{${\alabi{n}}$} (wn-lhs-r1);
  %
  \path ($(v-lhs-r1)!0.475!(v-rhs-r1)$) ++ (0cm,0.5cm) node{\Large $\otelimred$};
  
  % \path ($(e--1)!0.55!(e--2)$) ++ (0cm,0cm) node{\Large $\rightarrow_{\scriptscriptstyle (\sone)}$};
  
  %
  % \path (v0-rhs-r1) ++ (-0.6cm,0.2cm) node{\Large $\aonecharti{2}$};
  %
  \draw[thick,densely dashed] (v0-rhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] (w1-rhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] (wn-rhs-r1) circle (0.12cm);
  %
  \path (v0-rhs-r1) ++ (0,0.35cm) node{$\averti{0}$};
  \path (v-rhs-r1) ++ (0cm,0.25cm) node{$\avert$};
  \path (w1-rhs-r1) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-rhs-r1) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,densely dashed,
           shorten <=3pt,shorten >= 3pt](v0-rhs-r1) to node[left,pos=0.5,xshift=0.05cm]{${\alab}$} (w1-rhs-r1); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >= 3pt](v0-rhs-r1) to node[right,pos=0.5]{${\alab}$} (wn-rhs-r1);  
  \draw[->,densely dashed,
           shorten >=3pt](v-rhs-r1) to node[right,pos=0.65,xshift=0cm]{${\alabi{1}}$} (w1-rhs-r1); 
  \draw[->,densely dashed,
           shorten >=3pt](v-rhs-r1) to node[left,pos=0.65,xshift=0.075cm]{${\alabi{n}}$} (wn-rhs-r1);
  
  
  
  \matrix[anchor=north,%
          row sep=1cm,column sep=0.65cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}%
          ] at (6,0) {
                 & \node(v0-lhs-r2){}; &          &[-0.4cm]   &                      &  \node[chocolate](v0-rhs-r2){};
    \\                
                 & \node[chocolate](v-lhs-r2){};  &           &                      &                                 &  \node[chocolate](v-rhs-r2){}; 
    \\[-0.05cm]            
    \node(w1-lhs-r2){}; & & \node(wn-lhs-r2){};   &           &  \node(w1-rhs-r2){}; & & \node(wn-rhs-r2){}; 
    \\
  };  
  \draw[thick,densely dashed] (v0-lhs-r2) circle (0.12cm);
  \draw[thick,chocolate] (v-lhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (w1-lhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (wn-lhs-r2) circle (0.12cm);
  %
  \path (v0-lhs-r2) ++ (0cm,0.35cm) node{$\averti{0}$};
    \path (v0-lhs-r2) ++ (0.1cm,0cm) node[right,red]{$\scriptstyle \lognot{(\averti{0} \,\loopsbackto\, \avert)}$};
  \path (v-lhs-r2) ++ (0.1cm,0cm) node[right]{$\avert$};
  \path (w1-lhs-r2) ++ (0cm,-0.4cm) node{$\bverti{1}$};
  \path (wn-lhs-r2) ++ (0cm,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,thick,densely dotted,shorten <=3pt,shorten >=3pt](v0-lhs-r2) to node[left,pos=0.4,xshift=0.03cm]{$\bodylab$} (v-lhs-r2);  
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-lhs-r2) to node[left,pos=0.35,xshift=0.05cm]{${\alabi{1}}$} (w1-lhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-lhs-r2) to node[right,pos=0.35]{${\alabi{n}}$} (wn-lhs-r2); 
  %
  \path ($(v-lhs-r2)!0.475!(v-rhs-r2)$) ++ (0cm,0.5cm) node{\Large $\otelimred$};
  %
  \draw[thick,chocolate] (v0-rhs-r2) circle (0.12cm);
  \draw[thick,chocolate] (v-rhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (w1-rhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (wn-rhs-r2) circle (0.12cm);
  %
  \path (v0-rhs-r2) ++ (0,0.35cm) node{$\averti{0}$};
  \path (v-rhs-r2) ++ (0cm,0.3cm) node{$\avert$};
  \path (w1-rhs-r2) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-rhs-r2) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v0-rhs-r2) to node[left,pos=0.5,xshift=0.05cm]{$\bodylab$} (w1-rhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v0-rhs-r2) to node[right,pos=0.5]{$\bodylab$} (wn-rhs-r2);
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-rhs-r2) to node[right,pos=0.65,xshift=0cm]{${\alabi{1}}$} (w1-rhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-rhs-r2) to node[left,pos=0.65,xshift=0.075cm]{${\alabi{n}}$} (wn-rhs-r2);  
  
  
  
  
  
  
  
\end{tikzpicture}


==> figs/fig-otelimred.tex <==
\begin{tikzpicture}
  %
  \matrix[anchor=north,%
          row sep=1cm,column sep=0.65cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}%
          ] at (0,0) {
                 & \node(v0-lhs-r1){}; &        &[-0.4cm]   &               &  \node(v0-rhs-r1){};
    \\                
                 & \node(v-lhs-r1){};  &        &           &               & \node(v-rhs-r1){}; 
    \\[-0.05cm]            
    \node(w1-lhs-r1){}; & & \node(wn-lhs-r1){}; &           &  \node(w1-rhs-r1){}; & & \node(wn-rhs-r1){}; 
    \\
  };  
  % \path (v0-lhs-r1) ++ (-0.6cm,0.2cm) node{\Large $\aonecharti{1}$};
  %
  \draw[thick,densely dashed]
       (v0-lhs-r1) circle (0.12cm);
  \draw[thick,densely dashed] 
       (w1-lhs-r1) circle (0.12cm);
  \draw[thick,densely dashed]
       (wn-lhs-r1) circle (0.12cm);
  %
  \path (v0-lhs-r1) ++ (0,0.35cm) node{$\averti{0}$}; %{$\phantom{\avert \neq {} }\averti{0} \neq \avert$};
  \path (v-lhs-r1) ++ (0.075cm,0cm) node[right]{$\avert$};
  \path (w1-lhs-r1) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-lhs-r1) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,thick,densely dotted,shorten <=3pt](v0-lhs-r1) to node[left,pos=0.45,xshift=0.07cm]{$\sone$} (v-lhs-r1);  
  \draw[->,densely dashed,
           shorten >=3pt](v-lhs-r1) to node[left,pos=0.35,xshift=0.05cm]{$\aoneacti{1}$} (w1-lhs-r1); 
  \draw[->,densely dashed,
           shorten >=3pt](v-lhs-r1) to node[right,pos=0.35]{$\aoneacti{n}$} (wn-lhs-r1);
  %
  \path ($(v-lhs-r1)!0.475!(v-rhs-r1)$) ++ (0cm,0.5cm) node{\LARGE $\sotelimred$};
  %
  % \path (v0-rhs-r1) ++ (-0.6cm,0.2cm) node{\Large $\aonecharti{2}$};
  %
  \draw[thick,densely dashed]
       (v0-rhs-r1) circle (0.12cm);
  \draw[thick,densely dashed]
       (w1-rhs-r1) circle (0.12cm);
  \draw[thick,densely dashed]
       (wn-rhs-r1) circle (0.12cm);
  %
  \path (v0-rhs-r1) ++ (0,0.35cm) node{$\averti{0}$};
  \path (v-rhs-r1) ++ (0cm,0.25cm) node{$\avert$};
  \path (w1-rhs-r1) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-rhs-r1) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,densely dashed,
           shorten <=3pt,shorten >= 3pt](v0-rhs-r1) to node[left,pos=0.5,xshift=0.05cm]{$\aoneacti{1}$} (w1-rhs-r1); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >= 3pt](v0-rhs-r1) to node[right,pos=0.5]{$\aoneacti{n}$} (wn-rhs-r1);  
  \draw[->,densely dashed,
           shorten >=3pt](v-rhs-r1) to node[right,pos=0.375,xshift=-0.05cm]{$\aoneacti{1}$} (w1-rhs-r1); 
  \draw[->,densely dashed,
           shorten >=3pt](v-rhs-r1) to node[left,pos=0.7,xshift=0.075cm]{$\aoneacti{n}$} (wn-rhs-r1);
  
  
  
  \matrix[anchor=north,%
          row sep=1cm,column sep=0.65cm,%
          every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}%
          ] at (5.5,0) {
                 & \node(v0-lhs-r2){}; &          &[-0.4cm]   &                      &  \node[chocolate](v0-rhs-r2){};
    \\                
                 & \node[chocolate](v-lhs-r2){};  &           &                      &                                 &  \node[chocolate](v-rhs-r2){}; 
    \\[-0.05cm]            
    \node(w1-lhs-r2){}; & & \node(wn-lhs-r2){};   &           &  \node(w1-rhs-r2){}; &                                 & \node(wn-rhs-r2){}; 
    \\
  };  
  \draw[thick,densely dashed] (v0-lhs-r2) circle (0.12cm);
  \draw[thick,chocolate] (v-lhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (w1-lhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (wn-lhs-r2) circle (0.12cm);
  %
  \path (v0-lhs-r2) ++ (0,0.35cm) node{$\averti{0}$}; %{$\phantom{\avert \neq {} }\averti{0} \neq \avert$};
  \path (v-lhs-r2) ++ (0.1cm,0cm) node[right]{$\avert$};
  \path (w1-lhs-r2) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-lhs-r2) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,thick,densely dotted,shorten <=3pt,shorten >=3pt](v0-lhs-r2) to node[left,pos=0.45,xshift=0.07cm]{$\sone$} (v-lhs-r2);  
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-lhs-r2) to node[left,pos=0.35,xshift=0.05cm]{$\aoneacti{1}$} (w1-lhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-lhs-r2) to node[right,pos=0.35]{$\aoneacti{n}$} (wn-lhs-r2); 
  %
  \path ($(v-lhs-r2)!0.475!(v-rhs-r2)$) ++ (0cm,0.5cm) node{\LARGE $\sotelimred$};
  %
  \draw[thick,chocolate] (v0-rhs-r2) circle (0.12cm);
  \draw[thick,chocolate] (v-rhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (w1-rhs-r2) circle (0.12cm);
  \draw[thick,densely dashed] (wn-rhs-r2) circle (0.12cm);
  %
  \path (v0-rhs-r2) ++ (0,0.35cm) node{$\averti{0}$};
  \path (v-rhs-r2) ++ (0cm,0.3cm) node{$\avert$};
  \path (w1-rhs-r2) ++ (0,-0.4cm) node{$\bverti{1}$};
  \path (wn-rhs-r2) ++ (0,-0.4cm) node{$\bverti{n}$};
  %
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v0-rhs-r2) to node[left,pos=0.5,xshift=0.05cm]{$\aoneacti{1}$} (w1-rhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v0-rhs-r2) to node[right,pos=0.5]{$\aoneacti{n}$} (wn-rhs-r2);
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-rhs-r2) to node[right,pos=0.375,xshift=-0.05cm]{$\aoneacti{1}$} (w1-rhs-r2); 
  \draw[->,densely dashed,
           shorten <=3pt,shorten >=3pt](v-rhs-r2) to node[left,pos=0.7,xshift=0.075cm]{$\aoneacti{n}$} (wn-rhs-r2);  
  
\end{tikzpicture}


==> figs/non-ex-LLEEw.tex <==
\begin{tikzpicture}  
  %
\matrix[anchor=center,row sep=0.6cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(v){}; 
  \\
               \& \node(u){};
  \\
  \node(w1){};
  \\
  \\
  \node(w2){}; 
  \\   
  };     
   
\path (v) ++ (0.25cm,0.15cm) node{$\avert$}; 
\draw[<-,very thick,>=latex,chocolate](v) -- ++ (90:0.5cm);
\draw[->] (v) to (u);
\draw[->] (v) to (w1);
%
\path (v) ++ (-0.7cm,0.45cm) node(label){\LARGE $\conechart$};

%
\path (u) ++ (-0.05cm,-0.25cm) node{$\cvert$}; 
\draw[->] (u) to (w1);
\draw[->,out=-50,in=50,distance=1.2cm] (u) to (u);
%
\path (w1) ++ (-0.325cm,0cm) node{$\bverti{1}$};
\draw[->] (w1) to (w2);
%
\path (w2) ++ (0.35cm,-0.15cm) node{$\bverti{2}$};
\draw[->,out=180,in=180,distance=1.85cm] (w2) to (v); 




\matrix[anchor=center,row sep=0.6cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.25,0) {
  \node(v){}; 
  \\
               \& \node(u){};
  \\
  \node(w1){};
  \\
  \\
  \node(w2){}; 
  \\   
  };     
   
\path (v) ++ (0.25cm,0.15cm) node{$\avert$}; 
\draw[<-,very thick,>=latex,chocolate](v) -- ++ (90:0.5cm);
\draw[->] (v) to (u);
\draw[->,very thick,darkcyan] (v) to node[right,xshift=-0.075cm,yshift=0.1cm]{$\loopnsteplab{1}$} (w1);
\path (v) ++ (-0.7cm,0.5cm) node(label){\LARGE $\conecharthati{1}$};
%
\path (u) ++ (-0.05cm,-0.25cm) node{$\cvert$}; 
\draw[->] (u) to (w1);
\draw[->,very thick,darkcyan,out=-50,in=50,distance=1.2cm] (u) to node[right,xshift=-0.075cm]{$\loopnsteplab{2}$} (u);
%
\path (w1) ++ (-0.325cm,0cm) node{$\bverti{1}$};
\draw[->,very thick,darkcyan] (w1) to node[right,xshift=-0.075cm,yshift=0.1cm]{$\loopnsteplab{3}$} (w2);
%
\path (w2) ++ (0.35cm,-0.15cm) node{$\bverti{2}$};
\draw[->,out=180,in=180,distance=1.85cm] (w2) to (v); 





\matrix[anchor=center,row sep=0.6cm,column sep=1.15cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (8.75,0) {
  \node(v){}; 
  \\
               \& \node(u){};
  \\
  \node(w1){};
  \\
  \\
  \node(w2){}; 
  \\   
  };     
   
\path (v) ++ (0.25cm,0.15cm) node{$\avert$}; 
\draw[<-,very thick,>=latex,chocolate](v) -- ++ (90:0.5cm);
\draw[->,very thick,darkcyan] (v) to node[above,pos=0.6,xshift=0.025cm,yshift=0.025cm]{$\loopsteplab{3}$} (u);
\draw[->,very thick,darkcyan] (v) to node[right,xshift=-0.075cm,yshift=0.1cm]{$\loopnsteplab{1}$} (w1);
\path (v) ++ (-0.7cm,0.5cm) node(label){\LARGE $\conecharthati{2}$};
%
\path (u) ++ (-0.05cm,-0.25cm) node{$\cvert$}; 
\draw[->] (u) to (w1);
\draw[->,very thick,darkcyan,out=-50,in=50,distance=1.2cm] (u) to node[right,xshift=-0.075cm]{$\loopsteplab{2}$} (u);
%
\path (w1) ++ (-0.325cm,0cm) node{$\bverti{1}$};
\draw[->] (w1) to (w2);

%
\path (w2) ++ (0.35cm,-0.15cm) node{$\bverti{2}$};
\draw[->,out=180,in=180,distance=1.85cm] (w2) to (v); 
 
  

\end{tikzpicture}  

==> figs/nonex-RSPstar.tex <==
\begin{tikzpicture}
  \renewcommand{\prod}{\,{\cdot}\,}
  \renewcommand{\stackprod}{\,\chocolate{\varstar}\,}
 
\matrix[anchor=center,row sep=0.8cm,column sep=3.25cm,
        every node/.style={draw=none}
        % every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}
        ] {
    \node(C--1){};      &[1cm]   \node(nonsol--1){};      &[0.5cm]   \node(solfstarg--1){};      
    \\ 
    \node(C--root){};   &          \node(nonsol--root){};   &        \node(solfstarg--root){};         
    \\
  };

%--
% C
%--
\path (C--1) ++ (-2cm,0cm) node[above]{\Large $\onechartof{\alert{f^*}}$};
% 
\path (C--1) ++ (0cm,0cm) node[above]{$ 1 \stackprod \alert{f^*} $};
\draw[->,thick,densely dotted,out=180,in=180,distance=1cm] ($(C--1) + (-0.55cm,0.25cm)$) to ($(C--root) + (-0.75cm,-0.25cm)$); 

\path (C--root) ++ (0cm,0cm) node[below]{$ \underbrace{(a + 1)^*}_{\alert{f^*}} $};
\draw[->,thick,darkcyan,shorten <= -2pt, shorten >= -2pt] (C--root) to node[left]{\small \black{$\aact$}} node[right]{\small $\loopsteplab{1}$} (C--1); 


\draw[thick,chocolate,double] ($(C--root) + (0cm,-0.3cm)$) ellipse (0.675cm and 0.29cm);


%-------
% nonsol
%-------
\path (nonsol--1) ++ (0cm,0cm) node[above]{$ 1 \prod \overbrace{\chocolate{e}}^{(a + c)^*} $};
\draw[->,thick,densely dotted,out=180,in=180,distance=1.25cm] ($(nonsol--1) + (-0.85cm,0.25cm)$) to ($(nonsol--root) + (-2.075cm,-0.25cm)$);
%  
\path (nonsol--root) ++ (0cm,0cm) node[below]
   {$ \underbrace{
         \underbrace{(a + 1)}_{\alert{f}} \prod \underbrace{(a + c)^*}_{\chocolate{e}} +  \underbrace{1}_{\forestgreen{g}}
                  }_{\:=\: \chocolate{e} \;\; \text{(by rule assumption)}}  $};
\draw[->,thick,darkcyan,shorten <= -2pt, shorten >= -2pt] (nonsol--root) to node[left]{\small \black{$\aact$}} node[right]{\small $\loopsteplab{1}$} (nonsol--1);
\path (nonsol--root) ++ (-0.55cm,0.15cm) node{\LARGE \alert{$\boldsymbol{\times}$}};






%------------
% sol f^* . g
%------------
\path (solfstarg--1) ++ (0cm,0cm) node[above]{$ (1 \prod \alert{f^*}) \prod \forestgreen{g} $};
\draw[->,thick,densely dotted,out=180,in=180,distance=1cm] ($(solfstarg--1) + (-0.8cm,0.25cm)$) to ($(solfstarg--root) + (-1.3cm,-0.25cm)$); 
%  
\path (solfstarg--root) ++ (0cm,0cm) node[below]{$ \underbrace{(a + 1)^*}_{\alert{f^*}} \prod \underbrace{1}_{\forestgreen{g}} $};
\draw[->,thick,darkcyan,shorten <= -2pt, shorten >= -2pt] (solfstarg--root) to node[left]{\small \black{$\aact$}} node[right]{\small $\loopsteplab{1}$} (solfstarg--1);


  
  
  
  
  
  
  
  
  
\end{tikzpicture}

==> figs/otelimred.tex <==
\begin{tikzpicture}


\matrix[anchor=north,
        row sep=1cm,column sep=1.2cm,
        ,every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
               & \node(v0-lhs-r1){};         &                                       &  \node(v0-rhs-r1){};
  
  
               & \node(v-lhs-r1){};          & \node[draw=none,fill=none]{$\sred$};  &  \node(v-rhs-r1){}; 
  
  
  \node(w1-lhs-r1){}; & & \node(wn-lhs-r1){}; &                                      &  \node(w1-rhs-r1){}; & & \node(wn-rhs-r1){}; 
};  






\end{tikzpicture}

